Model-based Asynchronous Hyperparameter and Neural Architecture Search

We introduce a model-based asynchronous multi-fidelity method for hyperparameter and neural architecture search that combines the strengths of asynchronous Hyperband and Gaussian process-based Bayesian optimization. At the heart of our method is a probabilistic model that can simultaneously reason across hyperparameters and resource levels, and supports decision-making in the presence of pending evaluations. We demonstrate the effectiveness of our method on a wide range of challenging benchmarks, for tabular data, image classification and language modelling, and report substantial speed-ups over current state-of-the-art methods. Our new methods, along with asynchronous baselines, are implemented in a distributed framework which will be open sourced along with this publication.

==> plots/hyperband_stopping.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{timesbd.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setsansfont{arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.074587in}{5.706029in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.074587in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.074587in}{5.706029in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.706029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{5.319375in}}%
\pgfpathlineto{\pgfqpoint{0.753443in}{5.319375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635167in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635167in,y=0.637928in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564192in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564192in,y=0.637928in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.493217in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.493217in,y=0.637928in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985367in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181456in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351315in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501142in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516892in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032667in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398616in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682468in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914391in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110480in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280340in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430167in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445916in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961692in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327641in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611492in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843416in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039505in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209365in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359192in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531568in,y=0.363379in,,top]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \textbf{wall-clock time} (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{0.976668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422889in,y=0.893905in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{2.340395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{2.340395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422889in,y=2.257631in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{3.704121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{3.704121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422889in,y=3.621357in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{5.067847in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{5.067847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{5.067847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422889in,y=4.985084in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{1.837084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{3.200810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{4.564536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367334in,y=3.044624in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \textbf{resource} (epoch)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150348in}{0.816379in}}%
\pgfpathcurveto{\pgfqpoint{1.192857in}{0.816379in}}{\pgfqpoint{1.233631in}{0.833268in}}{\pgfqpoint{1.263690in}{0.863327in}}%
\pgfpathcurveto{\pgfqpoint{1.293748in}{0.893385in}}{\pgfqpoint{1.310637in}{0.934159in}}{\pgfqpoint{1.310637in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{1.310637in}{1.019178in}}{\pgfqpoint{1.293748in}{1.059951in}}{\pgfqpoint{1.263690in}{1.090010in}}%
\pgfpathcurveto{\pgfqpoint{1.233631in}{1.120068in}}{\pgfqpoint{1.192857in}{1.136958in}}{\pgfqpoint{1.150348in}{1.136958in}}%
\pgfpathcurveto{\pgfqpoint{1.107839in}{1.136958in}}{\pgfqpoint{1.067065in}{1.120068in}}{\pgfqpoint{1.037006in}{1.090010in}}%
\pgfpathcurveto{\pgfqpoint{1.006948in}{1.059951in}}{\pgfqpoint{0.990059in}{1.019178in}}{\pgfqpoint{0.990059in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{0.990059in}{0.934159in}}{\pgfqpoint{1.006948in}{0.893385in}}{\pgfqpoint{1.037006in}{0.863327in}}%
\pgfpathcurveto{\pgfqpoint{1.067065in}{0.833268in}}{\pgfqpoint{1.107839in}{0.816379in}}{\pgfqpoint{1.150348in}{0.816379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674046in}{0.836644in}}%
\pgfpathcurveto{\pgfqpoint{1.711181in}{0.836644in}}{\pgfqpoint{1.746801in}{0.851398in}}{\pgfqpoint{1.773059in}{0.877656in}}%
\pgfpathcurveto{\pgfqpoint{1.799317in}{0.903914in}}{\pgfqpoint{1.814071in}{0.939533in}}{\pgfqpoint{1.814071in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{1.814071in}{1.013803in}}{\pgfqpoint{1.799317in}{1.049422in}}{\pgfqpoint{1.773059in}{1.075681in}}%
\pgfpathcurveto{\pgfqpoint{1.746801in}{1.101939in}}{\pgfqpoint{1.711181in}{1.116693in}}{\pgfqpoint{1.674046in}{1.116693in}}%
\pgfpathcurveto{\pgfqpoint{1.636911in}{1.116693in}}{\pgfqpoint{1.601292in}{1.101939in}}{\pgfqpoint{1.575034in}{1.075681in}}%
\pgfpathcurveto{\pgfqpoint{1.548776in}{1.049422in}}{\pgfqpoint{1.534022in}{1.013803in}}{\pgfqpoint{1.534022in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{1.534022in}{0.939533in}}{\pgfqpoint{1.548776in}{0.903914in}}{\pgfqpoint{1.575034in}{0.877656in}}%
\pgfpathcurveto{\pgfqpoint{1.601292in}{0.851398in}}{\pgfqpoint{1.636911in}{0.836644in}}{\pgfqpoint{1.674046in}{0.836644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169323in}{2.181046in}}%
\pgfpathcurveto{\pgfqpoint{2.211583in}{2.181046in}}{\pgfqpoint{2.252117in}{2.197836in}}{\pgfqpoint{2.281999in}{2.227718in}}%
\pgfpathcurveto{\pgfqpoint{2.311882in}{2.257601in}}{\pgfqpoint{2.328671in}{2.298135in}}{\pgfqpoint{2.328671in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{2.328671in}{2.382654in}}{\pgfqpoint{2.311882in}{2.423189in}}{\pgfqpoint{2.281999in}{2.453071in}}%
\pgfpathcurveto{\pgfqpoint{2.252117in}{2.482953in}}{\pgfqpoint{2.211583in}{2.499743in}}{\pgfqpoint{2.169323in}{2.499743in}}%
\pgfpathcurveto{\pgfqpoint{2.127064in}{2.499743in}}{\pgfqpoint{2.086529in}{2.482953in}}{\pgfqpoint{2.056647in}{2.453071in}}%
\pgfpathcurveto{\pgfqpoint{2.026765in}{2.423189in}}{\pgfqpoint{2.009975in}{2.382654in}}{\pgfqpoint{2.009975in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{2.009975in}{2.298135in}}{\pgfqpoint{2.026765in}{2.257601in}}{\pgfqpoint{2.056647in}{2.227718in}}%
\pgfpathcurveto{\pgfqpoint{2.086529in}{2.197836in}}{\pgfqpoint{2.127064in}{2.181046in}}{\pgfqpoint{2.169323in}{2.181046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641657in}{0.831527in}}%
\pgfpathcurveto{\pgfqpoint{2.680149in}{0.831527in}}{\pgfqpoint{2.717069in}{0.846820in}}{\pgfqpoint{2.744287in}{0.874038in}}%
\pgfpathcurveto{\pgfqpoint{2.771505in}{0.901256in}}{\pgfqpoint{2.786798in}{0.938176in}}{\pgfqpoint{2.786798in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{2.786798in}{1.015160in}}{\pgfqpoint{2.771505in}{1.052081in}}{\pgfqpoint{2.744287in}{1.079299in}}%
\pgfpathcurveto{\pgfqpoint{2.717069in}{1.106516in}}{\pgfqpoint{2.680149in}{1.121809in}}{\pgfqpoint{2.641657in}{1.121809in}}%
\pgfpathcurveto{\pgfqpoint{2.603165in}{1.121809in}}{\pgfqpoint{2.566245in}{1.106516in}}{\pgfqpoint{2.539027in}{1.079299in}}%
\pgfpathcurveto{\pgfqpoint{2.511809in}{1.052081in}}{\pgfqpoint{2.496516in}{1.015160in}}{\pgfqpoint{2.496516in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{2.496516in}{0.938176in}}{\pgfqpoint{2.511809in}{0.901256in}}{\pgfqpoint{2.539027in}{0.874038in}}%
\pgfpathcurveto{\pgfqpoint{2.566245in}{0.846820in}}{\pgfqpoint{2.603165in}{0.831527in}}{\pgfqpoint{2.641657in}{0.831527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868053in}{2.220258in}}%
\pgfpathcurveto{\pgfqpoint{2.899914in}{2.220258in}}{\pgfqpoint{2.930474in}{2.232916in}}{\pgfqpoint{2.953003in}{2.255445in}}%
\pgfpathcurveto{\pgfqpoint{2.975532in}{2.277974in}}{\pgfqpoint{2.988190in}{2.308534in}}{\pgfqpoint{2.988190in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{2.988190in}{2.372255in}}{\pgfqpoint{2.975532in}{2.402815in}}{\pgfqpoint{2.953003in}{2.425344in}}%
\pgfpathcurveto{\pgfqpoint{2.930474in}{2.447873in}}{\pgfqpoint{2.899914in}{2.460532in}}{\pgfqpoint{2.868053in}{2.460532in}}%
\pgfpathcurveto{\pgfqpoint{2.836193in}{2.460532in}}{\pgfqpoint{2.805632in}{2.447873in}}{\pgfqpoint{2.783104in}{2.425344in}}%
\pgfpathcurveto{\pgfqpoint{2.760575in}{2.402815in}}{\pgfqpoint{2.747916in}{2.372255in}}{\pgfqpoint{2.747916in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{2.747916in}{2.308534in}}{\pgfqpoint{2.760575in}{2.277974in}}{\pgfqpoint{2.783104in}{2.255445in}}%
\pgfpathcurveto{\pgfqpoint{2.805632in}{2.232916in}}{\pgfqpoint{2.836193in}{2.220258in}}{\pgfqpoint{2.868053in}{2.220258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888922in}{0.809765in}}%
\pgfpathcurveto{\pgfqpoint{2.933185in}{0.809765in}}{\pgfqpoint{2.975641in}{0.827351in}}{\pgfqpoint{3.006940in}{0.858650in}}%
\pgfpathcurveto{\pgfqpoint{3.038239in}{0.889949in}}{\pgfqpoint{3.055825in}{0.932405in}}{\pgfqpoint{3.055825in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.055825in}{1.020932in}}{\pgfqpoint{3.038239in}{1.063388in}}{\pgfqpoint{3.006940in}{1.094687in}}%
\pgfpathcurveto{\pgfqpoint{2.975641in}{1.125986in}}{\pgfqpoint{2.933185in}{1.143572in}}{\pgfqpoint{2.888922in}{1.143572in}}%
\pgfpathcurveto{\pgfqpoint{2.844658in}{1.143572in}}{\pgfqpoint{2.802202in}{1.125986in}}{\pgfqpoint{2.770903in}{1.094687in}}%
\pgfpathcurveto{\pgfqpoint{2.739604in}{1.063388in}}{\pgfqpoint{2.722018in}{1.020932in}}{\pgfqpoint{2.722018in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{2.722018in}{0.932405in}}{\pgfqpoint{2.739604in}{0.889949in}}{\pgfqpoint{2.770903in}{0.858650in}}%
\pgfpathcurveto{\pgfqpoint{2.802202in}{0.827351in}}{\pgfqpoint{2.844658in}{0.809765in}}{\pgfqpoint{2.888922in}{0.809765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197223in}{0.847566in}}%
\pgfpathcurveto{\pgfqpoint{4.231461in}{0.847566in}}{\pgfqpoint{4.264302in}{0.861169in}}{\pgfqpoint{4.288512in}{0.885379in}}%
\pgfpathcurveto{\pgfqpoint{4.312722in}{0.909589in}}{\pgfqpoint{4.326325in}{0.942430in}}{\pgfqpoint{4.326325in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.326325in}{1.010907in}}{\pgfqpoint{4.312722in}{1.043747in}}{\pgfqpoint{4.288512in}{1.067958in}}%
\pgfpathcurveto{\pgfqpoint{4.264302in}{1.092168in}}{\pgfqpoint{4.231461in}{1.105771in}}{\pgfqpoint{4.197223in}{1.105771in}}%
\pgfpathcurveto{\pgfqpoint{4.162984in}{1.105771in}}{\pgfqpoint{4.130144in}{1.092168in}}{\pgfqpoint{4.105934in}{1.067958in}}%
\pgfpathcurveto{\pgfqpoint{4.081723in}{1.043747in}}{\pgfqpoint{4.068120in}{1.010907in}}{\pgfqpoint{4.068120in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.068120in}{0.942430in}}{\pgfqpoint{4.081723in}{0.909589in}}{\pgfqpoint{4.105934in}{0.885379in}}%
\pgfpathcurveto{\pgfqpoint{4.130144in}{0.861169in}}{\pgfqpoint{4.162984in}{0.847566in}}{\pgfqpoint{4.197223in}{0.847566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245264in}{3.551306in}}%
\pgfpathcurveto{\pgfqpoint{4.285791in}{3.551306in}}{\pgfqpoint{4.324663in}{3.567408in}}{\pgfqpoint{4.353320in}{3.596065in}}%
\pgfpathcurveto{\pgfqpoint{4.381977in}{3.624722in}}{\pgfqpoint{4.398078in}{3.663594in}}{\pgfqpoint{4.398078in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{4.398078in}{3.744648in}}{\pgfqpoint{4.381977in}{3.783520in}}{\pgfqpoint{4.353320in}{3.812177in}}%
\pgfpathcurveto{\pgfqpoint{4.324663in}{3.840834in}}{\pgfqpoint{4.285791in}{3.856936in}}{\pgfqpoint{4.245264in}{3.856936in}}%
\pgfpathcurveto{\pgfqpoint{4.204737in}{3.856936in}}{\pgfqpoint{4.165864in}{3.840834in}}{\pgfqpoint{4.137207in}{3.812177in}}%
\pgfpathcurveto{\pgfqpoint{4.108551in}{3.783520in}}{\pgfqpoint{4.092449in}{3.744648in}}{\pgfqpoint{4.092449in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{4.092449in}{3.663594in}}{\pgfqpoint{4.108551in}{3.624722in}}{\pgfqpoint{4.137207in}{3.596065in}}%
\pgfpathcurveto{\pgfqpoint{4.165864in}{3.567408in}}{\pgfqpoint{4.204737in}{3.551306in}}{\pgfqpoint{4.245264in}{3.551306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425059in}{2.183489in}}%
\pgfpathcurveto{\pgfqpoint{4.466670in}{2.183489in}}{\pgfqpoint{4.506584in}{2.200022in}}{\pgfqpoint{4.536008in}{2.229446in}}%
\pgfpathcurveto{\pgfqpoint{4.565432in}{2.258870in}}{\pgfqpoint{4.581964in}{2.298783in}}{\pgfqpoint{4.581964in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{4.581964in}{2.382006in}}{\pgfqpoint{4.565432in}{2.421920in}}{\pgfqpoint{4.536008in}{2.451344in}}%
\pgfpathcurveto{\pgfqpoint{4.506584in}{2.480768in}}{\pgfqpoint{4.466670in}{2.497300in}}{\pgfqpoint{4.425059in}{2.497300in}}%
\pgfpathcurveto{\pgfqpoint{4.383447in}{2.497300in}}{\pgfqpoint{4.343534in}{2.480768in}}{\pgfqpoint{4.314110in}{2.451344in}}%
\pgfpathcurveto{\pgfqpoint{4.284686in}{2.421920in}}{\pgfqpoint{4.268153in}{2.382006in}}{\pgfqpoint{4.268153in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{4.268153in}{2.298783in}}{\pgfqpoint{4.284686in}{2.258870in}}{\pgfqpoint{4.314110in}{2.229446in}}%
\pgfpathcurveto{\pgfqpoint{4.343534in}{2.200022in}}{\pgfqpoint{4.383447in}{2.183489in}}{\pgfqpoint{4.425059in}{2.183489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746584in}{0.810047in}}%
\pgfpathcurveto{\pgfqpoint{4.790772in}{0.810047in}}{\pgfqpoint{4.833157in}{0.827603in}}{\pgfqpoint{4.864403in}{0.858849in}}%
\pgfpathcurveto{\pgfqpoint{4.895649in}{0.890095in}}{\pgfqpoint{4.913205in}{0.932480in}}{\pgfqpoint{4.913205in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.913205in}{1.020857in}}{\pgfqpoint{4.895649in}{1.063241in}}{\pgfqpoint{4.864403in}{1.094487in}}%
\pgfpathcurveto{\pgfqpoint{4.833157in}{1.125733in}}{\pgfqpoint{4.790772in}{1.143290in}}{\pgfqpoint{4.746584in}{1.143290in}}%
\pgfpathcurveto{\pgfqpoint{4.702395in}{1.143290in}}{\pgfqpoint{4.660011in}{1.125733in}}{\pgfqpoint{4.628765in}{1.094487in}}%
\pgfpathcurveto{\pgfqpoint{4.597519in}{1.063241in}}{\pgfqpoint{4.579962in}{1.020857in}}{\pgfqpoint{4.579962in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.579962in}{0.932480in}}{\pgfqpoint{4.597519in}{0.890095in}}{\pgfqpoint{4.628765in}{0.858849in}}%
\pgfpathcurveto{\pgfqpoint{4.660011in}{0.827603in}}{\pgfqpoint{4.702395in}{0.810047in}}{\pgfqpoint{4.746584in}{0.810047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825138in}{3.594626in}}%
\pgfpathcurveto{\pgfqpoint{4.854177in}{3.594626in}}{\pgfqpoint{4.882030in}{3.606163in}}{\pgfqpoint{4.902563in}{3.626696in}}%
\pgfpathcurveto{\pgfqpoint{4.923096in}{3.647229in}}{\pgfqpoint{4.934634in}{3.675082in}}{\pgfqpoint{4.934634in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{4.934634in}{3.733159in}}{\pgfqpoint{4.923096in}{3.761013in}}{\pgfqpoint{4.902563in}{3.781546in}}%
\pgfpathcurveto{\pgfqpoint{4.882030in}{3.802079in}}{\pgfqpoint{4.854177in}{3.813616in}}{\pgfqpoint{4.825138in}{3.813616in}}%
\pgfpathcurveto{\pgfqpoint{4.796100in}{3.813616in}}{\pgfqpoint{4.768247in}{3.802079in}}{\pgfqpoint{4.747713in}{3.781546in}}%
\pgfpathcurveto{\pgfqpoint{4.727180in}{3.761013in}}{\pgfqpoint{4.715643in}{3.733159in}}{\pgfqpoint{4.715643in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{4.715643in}{3.675082in}}{\pgfqpoint{4.727180in}{3.647229in}}{\pgfqpoint{4.747713in}{3.626696in}}%
\pgfpathcurveto{\pgfqpoint{4.768247in}{3.606163in}}{\pgfqpoint{4.796100in}{3.594626in}}{\pgfqpoint{4.825138in}{3.594626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857303in}{0.826448in}}%
\pgfpathcurveto{\pgfqpoint{4.897142in}{0.826448in}}{\pgfqpoint{4.935355in}{0.842276in}}{\pgfqpoint{4.963525in}{0.870447in}}%
\pgfpathcurveto{\pgfqpoint{4.991695in}{0.898617in}}{\pgfqpoint{5.007523in}{0.936830in}}{\pgfqpoint{5.007523in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.007523in}{1.016507in}}{\pgfqpoint{4.991695in}{1.054720in}}{\pgfqpoint{4.963525in}{1.082890in}}%
\pgfpathcurveto{\pgfqpoint{4.935355in}{1.111060in}}{\pgfqpoint{4.897142in}{1.126888in}}{\pgfqpoint{4.857303in}{1.126888in}}%
\pgfpathcurveto{\pgfqpoint{4.817464in}{1.126888in}}{\pgfqpoint{4.779252in}{1.111060in}}{\pgfqpoint{4.751082in}{1.082890in}}%
\pgfpathcurveto{\pgfqpoint{4.722911in}{1.054720in}}{\pgfqpoint{4.707083in}{1.016507in}}{\pgfqpoint{4.707083in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.707083in}{0.936830in}}{\pgfqpoint{4.722911in}{0.898617in}}{\pgfqpoint{4.751082in}{0.870447in}}%
\pgfpathcurveto{\pgfqpoint{4.779252in}{0.842276in}}{\pgfqpoint{4.817464in}{0.826448in}}{\pgfqpoint{4.857303in}{0.826448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954064in}{0.874195in}}%
\pgfpathcurveto{\pgfqpoint{4.981241in}{0.874195in}}{\pgfqpoint{5.007308in}{0.884992in}}{\pgfqpoint{5.026524in}{0.904209in}}%
\pgfpathcurveto{\pgfqpoint{5.045741in}{0.923425in}}{\pgfqpoint{5.056538in}{0.949492in}}{\pgfqpoint{5.056538in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.056538in}{1.003845in}}{\pgfqpoint{5.045741in}{1.029912in}}{\pgfqpoint{5.026524in}{1.049128in}}%
\pgfpathcurveto{\pgfqpoint{5.007308in}{1.068345in}}{\pgfqpoint{4.981241in}{1.079142in}}{\pgfqpoint{4.954064in}{1.079142in}}%
\pgfpathcurveto{\pgfqpoint{4.926888in}{1.079142in}}{\pgfqpoint{4.900821in}{1.068345in}}{\pgfqpoint{4.881605in}{1.049128in}}%
\pgfpathcurveto{\pgfqpoint{4.862388in}{1.029912in}}{\pgfqpoint{4.851591in}{1.003845in}}{\pgfqpoint{4.851591in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.851591in}{0.949492in}}{\pgfqpoint{4.862388in}{0.923425in}}{\pgfqpoint{4.881605in}{0.904209in}}%
\pgfpathcurveto{\pgfqpoint{4.900821in}{0.884992in}}{\pgfqpoint{4.926888in}{0.874195in}}{\pgfqpoint{4.954064in}{0.874195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126094in}{2.249317in}}%
\pgfpathcurveto{\pgfqpoint{5.150248in}{2.249317in}}{\pgfqpoint{5.173416in}{2.258914in}}{\pgfqpoint{5.190496in}{2.275993in}}%
\pgfpathcurveto{\pgfqpoint{5.207575in}{2.293073in}}{\pgfqpoint{5.217171in}{2.316241in}}{\pgfqpoint{5.217171in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{5.217171in}{2.364549in}}{\pgfqpoint{5.207575in}{2.387717in}}{\pgfqpoint{5.190496in}{2.404796in}}%
\pgfpathcurveto{\pgfqpoint{5.173416in}{2.421875in}}{\pgfqpoint{5.150248in}{2.431472in}}{\pgfqpoint{5.126094in}{2.431472in}}%
\pgfpathcurveto{\pgfqpoint{5.101940in}{2.431472in}}{\pgfqpoint{5.078772in}{2.421875in}}{\pgfqpoint{5.061693in}{2.404796in}}%
\pgfpathcurveto{\pgfqpoint{5.044613in}{2.387717in}}{\pgfqpoint{5.035017in}{2.364549in}}{\pgfqpoint{5.035017in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{5.035017in}{2.316241in}}{\pgfqpoint{5.044613in}{2.293073in}}{\pgfqpoint{5.061693in}{2.275993in}}%
\pgfpathcurveto{\pgfqpoint{5.078772in}{2.258914in}}{\pgfqpoint{5.101940in}{2.249317in}}{\pgfqpoint{5.126094in}{2.249317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236859in}{2.225445in}}%
\pgfpathcurveto{\pgfqpoint{5.267345in}{2.225445in}}{\pgfqpoint{5.296585in}{2.237557in}}{\pgfqpoint{5.318141in}{2.259113in}}%
\pgfpathcurveto{\pgfqpoint{5.339697in}{2.280669in}}{\pgfqpoint{5.351809in}{2.309910in}}{\pgfqpoint{5.351809in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{5.351809in}{2.370880in}}{\pgfqpoint{5.339697in}{2.400120in}}{\pgfqpoint{5.318141in}{2.421676in}}%
\pgfpathcurveto{\pgfqpoint{5.296585in}{2.443233in}}{\pgfqpoint{5.267345in}{2.455344in}}{\pgfqpoint{5.236859in}{2.455344in}}%
\pgfpathcurveto{\pgfqpoint{5.206374in}{2.455344in}}{\pgfqpoint{5.177134in}{2.443233in}}{\pgfqpoint{5.155578in}{2.421676in}}%
\pgfpathcurveto{\pgfqpoint{5.134022in}{2.400120in}}{\pgfqpoint{5.121910in}{2.370880in}}{\pgfqpoint{5.121910in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{5.121910in}{2.309910in}}{\pgfqpoint{5.134022in}{2.280669in}}{\pgfqpoint{5.155578in}{2.259113in}}%
\pgfpathcurveto{\pgfqpoint{5.177134in}{2.237557in}}{\pgfqpoint{5.206374in}{2.225445in}}{\pgfqpoint{5.236859in}{2.225445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295683in}{4.910249in}}%
\pgfpathcurveto{\pgfqpoint{5.337478in}{4.910249in}}{\pgfqpoint{5.377568in}{4.926854in}}{\pgfqpoint{5.407122in}{4.956408in}}%
\pgfpathcurveto{\pgfqpoint{5.436676in}{4.985962in}}{\pgfqpoint{5.453281in}{5.026052in}}{\pgfqpoint{5.453281in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{5.453281in}{5.109643in}}{\pgfqpoint{5.436676in}{5.149732in}}{\pgfqpoint{5.407122in}{5.179286in}}%
\pgfpathcurveto{\pgfqpoint{5.377568in}{5.208840in}}{\pgfqpoint{5.337478in}{5.225446in}}{\pgfqpoint{5.295683in}{5.225446in}}%
\pgfpathcurveto{\pgfqpoint{5.253887in}{5.225446in}}{\pgfqpoint{5.213797in}{5.208840in}}{\pgfqpoint{5.184243in}{5.179286in}}%
\pgfpathcurveto{\pgfqpoint{5.154689in}{5.149732in}}{\pgfqpoint{5.138084in}{5.109643in}}{\pgfqpoint{5.138084in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{5.138084in}{5.026052in}}{\pgfqpoint{5.154689in}{4.985962in}}{\pgfqpoint{5.184243in}{4.956408in}}%
\pgfpathcurveto{\pgfqpoint{5.213797in}{4.926854in}}{\pgfqpoint{5.253887in}{4.910249in}}{\pgfqpoint{5.295683in}{4.910249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404619in}{0.810196in}}%
\pgfpathcurveto{\pgfqpoint{5.448768in}{0.810196in}}{\pgfqpoint{5.491114in}{0.827737in}}{\pgfqpoint{5.522332in}{0.858955in}}%
\pgfpathcurveto{\pgfqpoint{5.553550in}{0.890173in}}{\pgfqpoint{5.571091in}{0.932519in}}{\pgfqpoint{5.571091in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.571091in}{1.020817in}}{\pgfqpoint{5.553550in}{1.063164in}}{\pgfqpoint{5.522332in}{1.094382in}}%
\pgfpathcurveto{\pgfqpoint{5.491114in}{1.125600in}}{\pgfqpoint{5.448768in}{1.143140in}}{\pgfqpoint{5.404619in}{1.143140in}}%
\pgfpathcurveto{\pgfqpoint{5.360470in}{1.143140in}}{\pgfqpoint{5.318123in}{1.125600in}}{\pgfqpoint{5.286905in}{1.094382in}}%
\pgfpathcurveto{\pgfqpoint{5.255687in}{1.063164in}}{\pgfqpoint{5.238147in}{1.020817in}}{\pgfqpoint{5.238147in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.238147in}{0.932519in}}{\pgfqpoint{5.255687in}{0.890173in}}{\pgfqpoint{5.286905in}{0.858955in}}%
\pgfpathcurveto{\pgfqpoint{5.318123in}{0.827737in}}{\pgfqpoint{5.360470in}{0.810196in}}{\pgfqpoint{5.404619in}{0.810196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562966in}{3.626147in}}%
\pgfpathcurveto{\pgfqpoint{5.583645in}{3.626147in}}{\pgfqpoint{5.603479in}{3.634363in}}{\pgfqpoint{5.618102in}{3.648985in}}%
\pgfpathcurveto{\pgfqpoint{5.632724in}{3.663607in}}{\pgfqpoint{5.640940in}{3.683442in}}{\pgfqpoint{5.640940in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{5.640940in}{3.724800in}}{\pgfqpoint{5.632724in}{3.744635in}}{\pgfqpoint{5.618102in}{3.759257in}}%
\pgfpathcurveto{\pgfqpoint{5.603479in}{3.773879in}}{\pgfqpoint{5.583645in}{3.782095in}}{\pgfqpoint{5.562966in}{3.782095in}}%
\pgfpathcurveto{\pgfqpoint{5.542287in}{3.782095in}}{\pgfqpoint{5.522452in}{3.773879in}}{\pgfqpoint{5.507830in}{3.759257in}}%
\pgfpathcurveto{\pgfqpoint{5.493207in}{3.744635in}}{\pgfqpoint{5.484992in}{3.724800in}}{\pgfqpoint{5.484992in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{5.484992in}{3.683442in}}{\pgfqpoint{5.493207in}{3.663607in}}{\pgfqpoint{5.507830in}{3.648985in}}%
\pgfpathcurveto{\pgfqpoint{5.522452in}{3.634363in}}{\pgfqpoint{5.542287in}{3.626147in}}{\pgfqpoint{5.562966in}{3.626147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564111in}{0.823961in}}%
\pgfpathcurveto{\pgfqpoint{5.604610in}{0.823961in}}{\pgfqpoint{5.643455in}{0.840052in}}{\pgfqpoint{5.672092in}{0.868688in}}%
\pgfpathcurveto{\pgfqpoint{5.700728in}{0.897325in}}{\pgfqpoint{5.716818in}{0.936170in}}{\pgfqpoint{5.716818in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.716818in}{1.017167in}}{\pgfqpoint{5.700728in}{1.056012in}}{\pgfqpoint{5.672092in}{1.084649in}}%
\pgfpathcurveto{\pgfqpoint{5.643455in}{1.113285in}}{\pgfqpoint{5.604610in}{1.129375in}}{\pgfqpoint{5.564111in}{1.129375in}}%
\pgfpathcurveto{\pgfqpoint{5.523613in}{1.129375in}}{\pgfqpoint{5.484768in}{1.113285in}}{\pgfqpoint{5.456131in}{1.084649in}}%
\pgfpathcurveto{\pgfqpoint{5.427495in}{1.056012in}}{\pgfqpoint{5.411404in}{1.017167in}}{\pgfqpoint{5.411404in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.411404in}{0.936170in}}{\pgfqpoint{5.427495in}{0.897325in}}{\pgfqpoint{5.456131in}{0.868688in}}%
\pgfpathcurveto{\pgfqpoint{5.484768in}{0.840052in}}{\pgfqpoint{5.523613in}{0.823961in}}{\pgfqpoint{5.564111in}{0.823961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589143in}{0.836005in}}%
\pgfpathcurveto{\pgfqpoint{5.626447in}{0.836005in}}{\pgfqpoint{5.662229in}{0.850826in}}{\pgfqpoint{5.688607in}{0.877204in}}%
\pgfpathcurveto{\pgfqpoint{5.714985in}{0.903582in}}{\pgfqpoint{5.729806in}{0.939364in}}{\pgfqpoint{5.729806in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.729806in}{1.013973in}}{\pgfqpoint{5.714985in}{1.049754in}}{\pgfqpoint{5.688607in}{1.076133in}}%
\pgfpathcurveto{\pgfqpoint{5.662229in}{1.102511in}}{\pgfqpoint{5.626447in}{1.117332in}}{\pgfqpoint{5.589143in}{1.117332in}}%
\pgfpathcurveto{\pgfqpoint{5.551838in}{1.117332in}}{\pgfqpoint{5.516057in}{1.102511in}}{\pgfqpoint{5.489679in}{1.076133in}}%
\pgfpathcurveto{\pgfqpoint{5.463300in}{1.049754in}}{\pgfqpoint{5.448479in}{1.013973in}}{\pgfqpoint{5.448479in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.448479in}{0.939364in}}{\pgfqpoint{5.463300in}{0.903582in}}{\pgfqpoint{5.489679in}{0.877204in}}%
\pgfpathcurveto{\pgfqpoint{5.516057in}{0.850826in}}{\pgfqpoint{5.551838in}{0.836005in}}{\pgfqpoint{5.589143in}{0.836005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636753in}{2.216529in}}%
\pgfpathcurveto{\pgfqpoint{5.669603in}{2.216529in}}{\pgfqpoint{5.701111in}{2.229580in}}{\pgfqpoint{5.724339in}{2.252808in}}%
\pgfpathcurveto{\pgfqpoint{5.747567in}{2.276036in}}{\pgfqpoint{5.760619in}{2.307545in}}{\pgfqpoint{5.760619in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{5.760619in}{2.373244in}}{\pgfqpoint{5.747567in}{2.404753in}}{\pgfqpoint{5.724339in}{2.427981in}}%
\pgfpathcurveto{\pgfqpoint{5.701111in}{2.451209in}}{\pgfqpoint{5.669603in}{2.464260in}}{\pgfqpoint{5.636753in}{2.464260in}}%
\pgfpathcurveto{\pgfqpoint{5.603903in}{2.464260in}}{\pgfqpoint{5.572395in}{2.451209in}}{\pgfqpoint{5.549167in}{2.427981in}}%
\pgfpathcurveto{\pgfqpoint{5.525938in}{2.404753in}}{\pgfqpoint{5.512887in}{2.373244in}}{\pgfqpoint{5.512887in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{5.512887in}{2.307545in}}{\pgfqpoint{5.525938in}{2.276036in}}{\pgfqpoint{5.549167in}{2.252808in}}%
\pgfpathcurveto{\pgfqpoint{5.572395in}{2.229580in}}{\pgfqpoint{5.603903in}{2.216529in}}{\pgfqpoint{5.636753in}{2.216529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676399in}{0.810812in}}%
\pgfpathcurveto{\pgfqpoint{5.720384in}{0.810812in}}{\pgfqpoint{5.762574in}{0.828287in}}{\pgfqpoint{5.793677in}{0.859390in}}%
\pgfpathcurveto{\pgfqpoint{5.824779in}{0.890493in}}{\pgfqpoint{5.842255in}{0.932683in}}{\pgfqpoint{5.842255in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.842255in}{1.020654in}}{\pgfqpoint{5.824779in}{1.062844in}}{\pgfqpoint{5.793677in}{1.093947in}}%
\pgfpathcurveto{\pgfqpoint{5.762574in}{1.125049in}}{\pgfqpoint{5.720384in}{1.142525in}}{\pgfqpoint{5.676399in}{1.142525in}}%
\pgfpathcurveto{\pgfqpoint{5.632413in}{1.142525in}}{\pgfqpoint{5.590223in}{1.125049in}}{\pgfqpoint{5.559120in}{1.093947in}}%
\pgfpathcurveto{\pgfqpoint{5.528018in}{1.062844in}}{\pgfqpoint{5.510542in}{1.020654in}}{\pgfqpoint{5.510542in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.510542in}{0.932683in}}{\pgfqpoint{5.528018in}{0.890493in}}{\pgfqpoint{5.559120in}{0.859390in}}%
\pgfpathcurveto{\pgfqpoint{5.590223in}{0.828287in}}{\pgfqpoint{5.632413in}{0.810812in}}{\pgfqpoint{5.676399in}{0.810812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709589in}{0.822600in}}%
\pgfpathcurveto{\pgfqpoint{5.750448in}{0.822600in}}{\pgfqpoint{5.789639in}{0.838834in}}{\pgfqpoint{5.818531in}{0.867725in}}%
\pgfpathcurveto{\pgfqpoint{5.847423in}{0.896617in}}{\pgfqpoint{5.863657in}{0.935809in}}{\pgfqpoint{5.863657in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.863657in}{1.017528in}}{\pgfqpoint{5.847423in}{1.056719in}}{\pgfqpoint{5.818531in}{1.085611in}}%
\pgfpathcurveto{\pgfqpoint{5.789639in}{1.114503in}}{\pgfqpoint{5.750448in}{1.130737in}}{\pgfqpoint{5.709589in}{1.130737in}}%
\pgfpathcurveto{\pgfqpoint{5.668729in}{1.130737in}}{\pgfqpoint{5.629538in}{1.114503in}}{\pgfqpoint{5.600646in}{1.085611in}}%
\pgfpathcurveto{\pgfqpoint{5.571754in}{1.056719in}}{\pgfqpoint{5.555520in}{1.017528in}}{\pgfqpoint{5.555520in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.555520in}{0.935809in}}{\pgfqpoint{5.571754in}{0.896617in}}{\pgfqpoint{5.600646in}{0.867725in}}%
\pgfpathcurveto{\pgfqpoint{5.629538in}{0.838834in}}{\pgfqpoint{5.668729in}{0.822600in}}{\pgfqpoint{5.709589in}{0.822600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745128in}{0.809674in}}%
\pgfpathcurveto{\pgfqpoint{5.789415in}{0.809674in}}{\pgfqpoint{5.831895in}{0.827269in}}{\pgfqpoint{5.863211in}{0.858585in}}%
\pgfpathcurveto{\pgfqpoint{5.894527in}{0.889901in}}{\pgfqpoint{5.912122in}{0.932381in}}{\pgfqpoint{5.912122in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.912122in}{1.020956in}}{\pgfqpoint{5.894527in}{1.063435in}}{\pgfqpoint{5.863211in}{1.094751in}}%
\pgfpathcurveto{\pgfqpoint{5.831895in}{1.126067in}}{\pgfqpoint{5.789415in}{1.143663in}}{\pgfqpoint{5.745128in}{1.143663in}}%
\pgfpathcurveto{\pgfqpoint{5.700840in}{1.143663in}}{\pgfqpoint{5.658361in}{1.126067in}}{\pgfqpoint{5.627045in}{1.094751in}}%
\pgfpathcurveto{\pgfqpoint{5.595729in}{1.063435in}}{\pgfqpoint{5.578133in}{1.020956in}}{\pgfqpoint{5.578133in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.578133in}{0.932381in}}{\pgfqpoint{5.595729in}{0.889901in}}{\pgfqpoint{5.627045in}{0.858585in}}%
\pgfpathcurveto{\pgfqpoint{5.658361in}{0.827269in}}{\pgfqpoint{5.700840in}{0.809674in}}{\pgfqpoint{5.745128in}{0.809674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788847in}{0.809765in}}%
\pgfpathcurveto{\pgfqpoint{5.833110in}{0.809765in}}{\pgfqpoint{5.875567in}{0.827351in}}{\pgfqpoint{5.906866in}{0.858650in}}%
\pgfpathcurveto{\pgfqpoint{5.938165in}{0.889949in}}{\pgfqpoint{5.955751in}{0.932405in}}{\pgfqpoint{5.955751in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.955751in}{1.020932in}}{\pgfqpoint{5.938165in}{1.063388in}}{\pgfqpoint{5.906866in}{1.094687in}}%
\pgfpathcurveto{\pgfqpoint{5.875567in}{1.125986in}}{\pgfqpoint{5.833110in}{1.143572in}}{\pgfqpoint{5.788847in}{1.143572in}}%
\pgfpathcurveto{\pgfqpoint{5.744584in}{1.143572in}}{\pgfqpoint{5.702127in}{1.125986in}}{\pgfqpoint{5.670828in}{1.094687in}}%
\pgfpathcurveto{\pgfqpoint{5.639529in}{1.063388in}}{\pgfqpoint{5.621943in}{1.020932in}}{\pgfqpoint{5.621943in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.621943in}{0.932405in}}{\pgfqpoint{5.639529in}{0.889949in}}{\pgfqpoint{5.670828in}{0.858650in}}%
\pgfpathcurveto{\pgfqpoint{5.702127in}{0.827351in}}{\pgfqpoint{5.744584in}{0.809765in}}{\pgfqpoint{5.788847in}{0.809765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927870in}{0.870439in}}%
\pgfpathcurveto{\pgfqpoint{5.956042in}{0.870439in}}{\pgfqpoint{5.983065in}{0.881632in}}{\pgfqpoint{6.002985in}{0.901553in}}%
\pgfpathcurveto{\pgfqpoint{6.022906in}{0.921474in}}{\pgfqpoint{6.034099in}{0.948496in}}{\pgfqpoint{6.034099in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{6.034099in}{1.004841in}}{\pgfqpoint{6.022906in}{1.031863in}}{\pgfqpoint{6.002985in}{1.051784in}}%
\pgfpathcurveto{\pgfqpoint{5.983065in}{1.071704in}}{\pgfqpoint{5.956042in}{1.082897in}}{\pgfqpoint{5.927870in}{1.082897in}}%
\pgfpathcurveto{\pgfqpoint{5.899698in}{1.082897in}}{\pgfqpoint{5.872676in}{1.071704in}}{\pgfqpoint{5.852755in}{1.051784in}}%
\pgfpathcurveto{\pgfqpoint{5.832834in}{1.031863in}}{\pgfqpoint{5.821641in}{1.004841in}}{\pgfqpoint{5.821641in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.821641in}{0.948496in}}{\pgfqpoint{5.832834in}{0.921474in}}{\pgfqpoint{5.852755in}{0.901553in}}%
\pgfpathcurveto{\pgfqpoint{5.872676in}{0.881632in}}{\pgfqpoint{5.899698in}{0.870439in}}{\pgfqpoint{5.927870in}{0.870439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057893in}{4.972507in}}%
\pgfpathcurveto{\pgfqpoint{6.083177in}{4.972507in}}{\pgfqpoint{6.107429in}{4.982553in}}{\pgfqpoint{6.125308in}{5.000432in}}%
\pgfpathcurveto{\pgfqpoint{6.143187in}{5.018310in}}{\pgfqpoint{6.153233in}{5.042563in}}{\pgfqpoint{6.153233in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{6.153233in}{5.093132in}}{\pgfqpoint{6.143187in}{5.117384in}}{\pgfqpoint{6.125308in}{5.135263in}}%
\pgfpathcurveto{\pgfqpoint{6.107429in}{5.153142in}}{\pgfqpoint{6.083177in}{5.163187in}}{\pgfqpoint{6.057893in}{5.163187in}}%
\pgfpathcurveto{\pgfqpoint{6.032608in}{5.163187in}}{\pgfqpoint{6.008356in}{5.153142in}}{\pgfqpoint{5.990477in}{5.135263in}}%
\pgfpathcurveto{\pgfqpoint{5.972598in}{5.117384in}}{\pgfqpoint{5.962553in}{5.093132in}}{\pgfqpoint{5.962553in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{5.962553in}{5.042563in}}{\pgfqpoint{5.972598in}{5.018310in}}{\pgfqpoint{5.990477in}{5.000432in}}%
\pgfpathcurveto{\pgfqpoint{6.008356in}{4.982553in}}{\pgfqpoint{6.032608in}{4.972507in}}{\pgfqpoint{6.057893in}{4.972507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146949in}{0.872943in}}%
\pgfpathcurveto{\pgfqpoint{6.174457in}{0.872943in}}{\pgfqpoint{6.200842in}{0.883872in}}{\pgfqpoint{6.220293in}{0.903323in}}%
\pgfpathcurveto{\pgfqpoint{6.239745in}{0.922775in}}{\pgfqpoint{6.250674in}{0.949160in}}{\pgfqpoint{6.250674in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{6.250674in}{1.004177in}}{\pgfqpoint{6.239745in}{1.030562in}}{\pgfqpoint{6.220293in}{1.050013in}}%
\pgfpathcurveto{\pgfqpoint{6.200842in}{1.069465in}}{\pgfqpoint{6.174457in}{1.080394in}}{\pgfqpoint{6.146949in}{1.080394in}}%
\pgfpathcurveto{\pgfqpoint{6.119440in}{1.080394in}}{\pgfqpoint{6.093055in}{1.069465in}}{\pgfqpoint{6.073604in}{1.050013in}}%
\pgfpathcurveto{\pgfqpoint{6.054152in}{1.030562in}}{\pgfqpoint{6.043223in}{1.004177in}}{\pgfqpoint{6.043223in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{6.043223in}{0.949160in}}{\pgfqpoint{6.054152in}{0.922775in}}{\pgfqpoint{6.073604in}{0.903323in}}%
\pgfpathcurveto{\pgfqpoint{6.093055in}{0.883872in}}{\pgfqpoint{6.119440in}{0.872943in}}{\pgfqpoint{6.146949in}{0.872943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167845in}{2.239975in}}%
\pgfpathcurveto{\pgfqpoint{6.194477in}{2.239975in}}{\pgfqpoint{6.220021in}{2.250556in}}{\pgfqpoint{6.238853in}{2.269387in}}%
\pgfpathcurveto{\pgfqpoint{6.257684in}{2.288219in}}{\pgfqpoint{6.268265in}{2.313763in}}{\pgfqpoint{6.268265in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{6.268265in}{2.367026in}}{\pgfqpoint{6.257684in}{2.392571in}}{\pgfqpoint{6.238853in}{2.411402in}}%
\pgfpathcurveto{\pgfqpoint{6.220021in}{2.430233in}}{\pgfqpoint{6.194477in}{2.440814in}}{\pgfqpoint{6.167845in}{2.440814in}}%
\pgfpathcurveto{\pgfqpoint{6.141214in}{2.440814in}}{\pgfqpoint{6.115670in}{2.430233in}}{\pgfqpoint{6.096838in}{2.411402in}}%
\pgfpathcurveto{\pgfqpoint{6.078007in}{2.392571in}}{\pgfqpoint{6.067426in}{2.367026in}}{\pgfqpoint{6.067426in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{6.067426in}{2.313763in}}{\pgfqpoint{6.078007in}{2.288219in}}{\pgfqpoint{6.096838in}{2.269387in}}%
\pgfpathcurveto{\pgfqpoint{6.115670in}{2.250556in}}{\pgfqpoint{6.141214in}{2.239975in}}{\pgfqpoint{6.167845in}{2.239975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271918in}{2.251456in}}%
\pgfpathcurveto{\pgfqpoint{6.295504in}{2.251456in}}{\pgfqpoint{6.318128in}{2.260827in}}{\pgfqpoint{6.334807in}{2.277506in}}%
\pgfpathcurveto{\pgfqpoint{6.351485in}{2.294184in}}{\pgfqpoint{6.360856in}{2.316808in}}{\pgfqpoint{6.360856in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{6.360856in}{2.363981in}}{\pgfqpoint{6.351485in}{2.386605in}}{\pgfqpoint{6.334807in}{2.403284in}}%
\pgfpathcurveto{\pgfqpoint{6.318128in}{2.419962in}}{\pgfqpoint{6.295504in}{2.429333in}}{\pgfqpoint{6.271918in}{2.429333in}}%
\pgfpathcurveto{\pgfqpoint{6.248331in}{2.429333in}}{\pgfqpoint{6.225707in}{2.419962in}}{\pgfqpoint{6.209028in}{2.403284in}}%
\pgfpathcurveto{\pgfqpoint{6.192350in}{2.386605in}}{\pgfqpoint{6.182979in}{2.363981in}}{\pgfqpoint{6.182979in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{6.182979in}{2.316808in}}{\pgfqpoint{6.192350in}{2.294184in}}{\pgfqpoint{6.209028in}{2.277506in}}%
\pgfpathcurveto{\pgfqpoint{6.225707in}{2.260827in}}{\pgfqpoint{6.248331in}{2.251456in}}{\pgfqpoint{6.271918in}{2.251456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377389in}{4.997967in}}%
\pgfpathcurveto{\pgfqpoint{6.395922in}{4.997967in}}{\pgfqpoint{6.413698in}{5.005330in}}{\pgfqpoint{6.426802in}{5.018435in}}%
\pgfpathcurveto{\pgfqpoint{6.439906in}{5.031539in}}{\pgfqpoint{6.447269in}{5.049315in}}{\pgfqpoint{6.447269in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{6.447269in}{5.086380in}}{\pgfqpoint{6.439906in}{5.104155in}}{\pgfqpoint{6.426802in}{5.117260in}}%
\pgfpathcurveto{\pgfqpoint{6.413698in}{5.130364in}}{\pgfqpoint{6.395922in}{5.137727in}}{\pgfqpoint{6.377389in}{5.137727in}}%
\pgfpathcurveto{\pgfqpoint{6.358857in}{5.137727in}}{\pgfqpoint{6.341081in}{5.130364in}}{\pgfqpoint{6.327977in}{5.117260in}}%
\pgfpathcurveto{\pgfqpoint{6.314872in}{5.104155in}}{\pgfqpoint{6.307509in}{5.086380in}}{\pgfqpoint{6.307509in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{6.307509in}{5.049315in}}{\pgfqpoint{6.314872in}{5.031539in}}{\pgfqpoint{6.327977in}{5.018435in}}%
\pgfpathcurveto{\pgfqpoint{6.341081in}{5.005330in}}{\pgfqpoint{6.358857in}{4.997967in}}{\pgfqpoint{6.377389in}{4.997967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412234in}{0.857184in}}%
\pgfpathcurveto{\pgfqpoint{6.443922in}{0.857184in}}{\pgfqpoint{6.474316in}{0.869774in}}{\pgfqpoint{6.496722in}{0.892180in}}%
\pgfpathcurveto{\pgfqpoint{6.519129in}{0.914587in}}{\pgfqpoint{6.531718in}{0.944981in}}{\pgfqpoint{6.531718in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{6.531718in}{1.008356in}}{\pgfqpoint{6.519129in}{1.038750in}}{\pgfqpoint{6.496722in}{1.061156in}}%
\pgfpathcurveto{\pgfqpoint{6.474316in}{1.083563in}}{\pgfqpoint{6.443922in}{1.096153in}}{\pgfqpoint{6.412234in}{1.096153in}}%
\pgfpathcurveto{\pgfqpoint{6.380547in}{1.096153in}}{\pgfqpoint{6.350153in}{1.083563in}}{\pgfqpoint{6.327746in}{1.061156in}}%
\pgfpathcurveto{\pgfqpoint{6.305340in}{1.038750in}}{\pgfqpoint{6.292750in}{1.008356in}}{\pgfqpoint{6.292750in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{6.292750in}{0.944981in}}{\pgfqpoint{6.305340in}{0.914587in}}{\pgfqpoint{6.327746in}{0.892180in}}%
\pgfpathcurveto{\pgfqpoint{6.350153in}{0.869774in}}{\pgfqpoint{6.380547in}{0.857184in}}{\pgfqpoint{6.412234in}{0.857184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485375in}{2.244993in}}%
\pgfpathcurveto{\pgfqpoint{6.510676in}{2.244993in}}{\pgfqpoint{6.534944in}{2.255045in}}{\pgfqpoint{6.552834in}{2.272936in}}%
\pgfpathcurveto{\pgfqpoint{6.570724in}{2.290826in}}{\pgfqpoint{6.580777in}{2.315094in}}{\pgfqpoint{6.580777in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{6.580777in}{2.365695in}}{\pgfqpoint{6.570724in}{2.389963in}}{\pgfqpoint{6.552834in}{2.407854in}}%
\pgfpathcurveto{\pgfqpoint{6.534944in}{2.425744in}}{\pgfqpoint{6.510676in}{2.435796in}}{\pgfqpoint{6.485375in}{2.435796in}}%
\pgfpathcurveto{\pgfqpoint{6.460074in}{2.435796in}}{\pgfqpoint{6.435806in}{2.425744in}}{\pgfqpoint{6.417916in}{2.407854in}}%
\pgfpathcurveto{\pgfqpoint{6.400026in}{2.389963in}}{\pgfqpoint{6.389974in}{2.365695in}}{\pgfqpoint{6.389974in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{6.389974in}{2.315094in}}{\pgfqpoint{6.400026in}{2.290826in}}{\pgfqpoint{6.417916in}{2.272936in}}%
\pgfpathcurveto{\pgfqpoint{6.435806in}{2.255045in}}{\pgfqpoint{6.460074in}{2.244993in}}{\pgfqpoint{6.485375in}{2.244993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.562499in}{3.606433in}}%
\pgfpathcurveto{\pgfqpoint{6.588406in}{3.606433in}}{\pgfqpoint{6.613255in}{3.616726in}}{\pgfqpoint{6.631575in}{3.635045in}}%
\pgfpathcurveto{\pgfqpoint{6.649894in}{3.653364in}}{\pgfqpoint{6.660187in}{3.678214in}}{\pgfqpoint{6.660187in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{6.660187in}{3.730028in}}{\pgfqpoint{6.649894in}{3.754878in}}{\pgfqpoint{6.631575in}{3.773197in}}%
\pgfpathcurveto{\pgfqpoint{6.613255in}{3.791516in}}{\pgfqpoint{6.588406in}{3.801809in}}{\pgfqpoint{6.562499in}{3.801809in}}%
\pgfpathcurveto{\pgfqpoint{6.536591in}{3.801809in}}{\pgfqpoint{6.511742in}{3.791516in}}{\pgfqpoint{6.493423in}{3.773197in}}%
\pgfpathcurveto{\pgfqpoint{6.475103in}{3.754878in}}{\pgfqpoint{6.464810in}{3.730028in}}{\pgfqpoint{6.464810in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{6.464810in}{3.678214in}}{\pgfqpoint{6.475103in}{3.653364in}}{\pgfqpoint{6.493423in}{3.635045in}}%
\pgfpathcurveto{\pgfqpoint{6.511742in}{3.616726in}}{\pgfqpoint{6.536591in}{3.606433in}}{\pgfqpoint{6.562499in}{3.606433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616829in}{3.625946in}}%
\pgfpathcurveto{\pgfqpoint{6.637561in}{3.625946in}}{\pgfqpoint{6.657447in}{3.634183in}}{\pgfqpoint{6.672107in}{3.648843in}}%
\pgfpathcurveto{\pgfqpoint{6.686767in}{3.663503in}}{\pgfqpoint{6.695004in}{3.683389in}}{\pgfqpoint{6.695004in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{6.695004in}{3.724853in}}{\pgfqpoint{6.686767in}{3.744739in}}{\pgfqpoint{6.672107in}{3.759399in}}%
\pgfpathcurveto{\pgfqpoint{6.657447in}{3.774059in}}{\pgfqpoint{6.637561in}{3.782296in}}{\pgfqpoint{6.616829in}{3.782296in}}%
\pgfpathcurveto{\pgfqpoint{6.596097in}{3.782296in}}{\pgfqpoint{6.576211in}{3.774059in}}{\pgfqpoint{6.561551in}{3.759399in}}%
\pgfpathcurveto{\pgfqpoint{6.546891in}{3.744739in}}{\pgfqpoint{6.538654in}{3.724853in}}{\pgfqpoint{6.538654in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{6.538654in}{3.683389in}}{\pgfqpoint{6.546891in}{3.663503in}}{\pgfqpoint{6.561551in}{3.648843in}}%
\pgfpathcurveto{\pgfqpoint{6.576211in}{3.634183in}}{\pgfqpoint{6.596097in}{3.625946in}}{\pgfqpoint{6.616829in}{3.625946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647220in}{3.624751in}}%
\pgfpathcurveto{\pgfqpoint{6.668269in}{3.624751in}}{\pgfqpoint{6.688459in}{3.633114in}}{\pgfqpoint{6.703343in}{3.647998in}}%
\pgfpathcurveto{\pgfqpoint{6.718227in}{3.662882in}}{\pgfqpoint{6.726590in}{3.683072in}}{\pgfqpoint{6.726590in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{6.726590in}{3.725170in}}{\pgfqpoint{6.718227in}{3.745360in}}{\pgfqpoint{6.703343in}{3.760244in}}%
\pgfpathcurveto{\pgfqpoint{6.688459in}{3.775128in}}{\pgfqpoint{6.668269in}{3.783491in}}{\pgfqpoint{6.647220in}{3.783491in}}%
\pgfpathcurveto{\pgfqpoint{6.626171in}{3.783491in}}{\pgfqpoint{6.605981in}{3.775128in}}{\pgfqpoint{6.591096in}{3.760244in}}%
\pgfpathcurveto{\pgfqpoint{6.576212in}{3.745360in}}{\pgfqpoint{6.567849in}{3.725170in}}{\pgfqpoint{6.567849in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{6.567849in}{3.683072in}}{\pgfqpoint{6.576212in}{3.662882in}}{\pgfqpoint{6.591096in}{3.647998in}}%
\pgfpathcurveto{\pgfqpoint{6.605981in}{3.633114in}}{\pgfqpoint{6.626171in}{3.624751in}}{\pgfqpoint{6.647220in}{3.624751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707398in}{3.616953in}}%
\pgfpathcurveto{\pgfqpoint{6.730516in}{3.616953in}}{\pgfqpoint{6.752689in}{3.626138in}}{\pgfqpoint{6.769035in}{3.642484in}}%
\pgfpathcurveto{\pgfqpoint{6.785381in}{3.658830in}}{\pgfqpoint{6.794566in}{3.681004in}}{\pgfqpoint{6.794566in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{6.794566in}{3.727238in}}{\pgfqpoint{6.785381in}{3.749411in}}{\pgfqpoint{6.769035in}{3.765758in}}%
\pgfpathcurveto{\pgfqpoint{6.752689in}{3.782104in}}{\pgfqpoint{6.730516in}{3.791289in}}{\pgfqpoint{6.707398in}{3.791289in}}%
\pgfpathcurveto{\pgfqpoint{6.684281in}{3.791289in}}{\pgfqpoint{6.662108in}{3.782104in}}{\pgfqpoint{6.645762in}{3.765758in}}%
\pgfpathcurveto{\pgfqpoint{6.629415in}{3.749411in}}{\pgfqpoint{6.620231in}{3.727238in}}{\pgfqpoint{6.620231in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{6.620231in}{3.681004in}}{\pgfqpoint{6.629415in}{3.658830in}}{\pgfqpoint{6.645762in}{3.642484in}}%
\pgfpathcurveto{\pgfqpoint{6.662108in}{3.626138in}}{\pgfqpoint{6.684281in}{3.616953in}}{\pgfqpoint{6.707398in}{3.616953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735161in}{0.857152in}}%
\pgfpathcurveto{\pgfqpoint{6.766857in}{0.857152in}}{\pgfqpoint{6.797259in}{0.869745in}}{\pgfqpoint{6.819672in}{0.892158in}}%
\pgfpathcurveto{\pgfqpoint{6.842084in}{0.914570in}}{\pgfqpoint{6.854677in}{0.944972in}}{\pgfqpoint{6.854677in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{6.854677in}{1.008364in}}{\pgfqpoint{6.842084in}{1.038767in}}{\pgfqpoint{6.819672in}{1.061179in}}%
\pgfpathcurveto{\pgfqpoint{6.797259in}{1.083591in}}{\pgfqpoint{6.766857in}{1.096184in}}{\pgfqpoint{6.735161in}{1.096184in}}%
\pgfpathcurveto{\pgfqpoint{6.703465in}{1.096184in}}{\pgfqpoint{6.673063in}{1.083591in}}{\pgfqpoint{6.650650in}{1.061179in}}%
\pgfpathcurveto{\pgfqpoint{6.628238in}{1.038767in}}{\pgfqpoint{6.615645in}{1.008364in}}{\pgfqpoint{6.615645in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{6.615645in}{0.944972in}}{\pgfqpoint{6.628238in}{0.914570in}}{\pgfqpoint{6.650650in}{0.892158in}}%
\pgfpathcurveto{\pgfqpoint{6.673063in}{0.869745in}}{\pgfqpoint{6.703465in}{0.857152in}}{\pgfqpoint{6.735161in}{0.857152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787424in}{2.235012in}}%
\pgfpathcurveto{\pgfqpoint{6.815371in}{2.235012in}}{\pgfqpoint{6.842178in}{2.246116in}}{\pgfqpoint{6.861940in}{2.265878in}}%
\pgfpathcurveto{\pgfqpoint{6.881702in}{2.285640in}}{\pgfqpoint{6.892806in}{2.312447in}}{\pgfqpoint{6.892806in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{6.892806in}{2.368342in}}{\pgfqpoint{6.881702in}{2.395149in}}{\pgfqpoint{6.861940in}{2.414911in}}%
\pgfpathcurveto{\pgfqpoint{6.842178in}{2.434673in}}{\pgfqpoint{6.815371in}{2.445777in}}{\pgfqpoint{6.787424in}{2.445777in}}%
\pgfpathcurveto{\pgfqpoint{6.759476in}{2.445777in}}{\pgfqpoint{6.732669in}{2.434673in}}{\pgfqpoint{6.712907in}{2.414911in}}%
\pgfpathcurveto{\pgfqpoint{6.693145in}{2.395149in}}{\pgfqpoint{6.682042in}{2.368342in}}{\pgfqpoint{6.682042in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{6.682042in}{2.312447in}}{\pgfqpoint{6.693145in}{2.285640in}}{\pgfqpoint{6.712907in}{2.265878in}}%
\pgfpathcurveto{\pgfqpoint{6.732669in}{2.246116in}}{\pgfqpoint{6.759476in}{2.235012in}}{\pgfqpoint{6.787424in}{2.235012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814061in}{0.814139in}}%
\pgfpathcurveto{\pgfqpoint{6.857165in}{0.814139in}}{\pgfqpoint{6.898509in}{0.831264in}}{\pgfqpoint{6.928987in}{0.861742in}}%
\pgfpathcurveto{\pgfqpoint{6.959466in}{0.892221in}}{\pgfqpoint{6.976591in}{0.933565in}}{\pgfqpoint{6.976591in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{6.976591in}{1.019772in}}{\pgfqpoint{6.959466in}{1.061116in}}{\pgfqpoint{6.928987in}{1.091594in}}%
\pgfpathcurveto{\pgfqpoint{6.898509in}{1.122073in}}{\pgfqpoint{6.857165in}{1.139198in}}{\pgfqpoint{6.814061in}{1.139198in}}%
\pgfpathcurveto{\pgfqpoint{6.770958in}{1.139198in}}{\pgfqpoint{6.729614in}{1.122073in}}{\pgfqpoint{6.699136in}{1.091594in}}%
\pgfpathcurveto{\pgfqpoint{6.668657in}{1.061116in}}{\pgfqpoint{6.651532in}{1.019772in}}{\pgfqpoint{6.651532in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{6.651532in}{0.933565in}}{\pgfqpoint{6.668657in}{0.892221in}}{\pgfqpoint{6.699136in}{0.861742in}}%
\pgfpathcurveto{\pgfqpoint{6.729614in}{0.831264in}}{\pgfqpoint{6.770958in}{0.814139in}}{\pgfqpoint{6.814061in}{0.814139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098816in}{5.002935in}}%
\pgfpathcurveto{\pgfqpoint{7.116031in}{5.002935in}}{\pgfqpoint{7.132543in}{5.009774in}}{\pgfqpoint{7.144716in}{5.021947in}}%
\pgfpathcurveto{\pgfqpoint{7.156889in}{5.034120in}}{\pgfqpoint{7.163728in}{5.050632in}}{\pgfqpoint{7.163728in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{7.163728in}{5.085062in}}{\pgfqpoint{7.156889in}{5.101574in}}{\pgfqpoint{7.144716in}{5.113747in}}%
\pgfpathcurveto{\pgfqpoint{7.132543in}{5.125920in}}{\pgfqpoint{7.116031in}{5.132760in}}{\pgfqpoint{7.098816in}{5.132760in}}%
\pgfpathcurveto{\pgfqpoint{7.081601in}{5.132760in}}{\pgfqpoint{7.065089in}{5.125920in}}{\pgfqpoint{7.052916in}{5.113747in}}%
\pgfpathcurveto{\pgfqpoint{7.040743in}{5.101574in}}{\pgfqpoint{7.033904in}{5.085062in}}{\pgfqpoint{7.033904in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{7.033904in}{5.050632in}}{\pgfqpoint{7.040743in}{5.034120in}}{\pgfqpoint{7.052916in}{5.021947in}}%
\pgfpathcurveto{\pgfqpoint{7.065089in}{5.009774in}}{\pgfqpoint{7.081601in}{5.002935in}}{\pgfqpoint{7.098816in}{5.002935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116679in}{0.896789in}}%
\pgfpathcurveto{\pgfqpoint{7.137864in}{0.896789in}}{\pgfqpoint{7.158183in}{0.905205in}}{\pgfqpoint{7.173163in}{0.920185in}}%
\pgfpathcurveto{\pgfqpoint{7.188143in}{0.935164in}}{\pgfqpoint{7.196559in}{0.955484in}}{\pgfqpoint{7.196559in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{7.196559in}{0.997853in}}{\pgfqpoint{7.188143in}{1.018172in}}{\pgfqpoint{7.173163in}{1.033152in}}%
\pgfpathcurveto{\pgfqpoint{7.158183in}{1.048131in}}{\pgfqpoint{7.137864in}{1.056548in}}{\pgfqpoint{7.116679in}{1.056548in}}%
\pgfpathcurveto{\pgfqpoint{7.095495in}{1.056548in}}{\pgfqpoint{7.075176in}{1.048131in}}{\pgfqpoint{7.060196in}{1.033152in}}%
\pgfpathcurveto{\pgfqpoint{7.045216in}{1.018172in}}{\pgfqpoint{7.036800in}{0.997853in}}{\pgfqpoint{7.036800in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{7.036800in}{0.955484in}}{\pgfqpoint{7.045216in}{0.935164in}}{\pgfqpoint{7.060196in}{0.920185in}}%
\pgfpathcurveto{\pgfqpoint{7.075176in}{0.905205in}}{\pgfqpoint{7.095495in}{0.896789in}}{\pgfqpoint{7.116679in}{0.896789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265903in}{0.898343in}}%
\pgfpathcurveto{\pgfqpoint{7.286675in}{0.898343in}}{\pgfqpoint{7.306599in}{0.906596in}}{\pgfqpoint{7.321288in}{0.921284in}}%
\pgfpathcurveto{\pgfqpoint{7.335976in}{0.935972in}}{\pgfqpoint{7.344228in}{0.955896in}}{\pgfqpoint{7.344228in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{7.344228in}{0.997440in}}{\pgfqpoint{7.335976in}{1.017365in}}{\pgfqpoint{7.321288in}{1.032053in}}%
\pgfpathcurveto{\pgfqpoint{7.306599in}{1.046741in}}{\pgfqpoint{7.286675in}{1.054994in}}{\pgfqpoint{7.265903in}{1.054994in}}%
\pgfpathcurveto{\pgfqpoint{7.245131in}{1.054994in}}{\pgfqpoint{7.225207in}{1.046741in}}{\pgfqpoint{7.210519in}{1.032053in}}%
\pgfpathcurveto{\pgfqpoint{7.195831in}{1.017365in}}{\pgfqpoint{7.187578in}{0.997440in}}{\pgfqpoint{7.187578in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{7.187578in}{0.955896in}}{\pgfqpoint{7.195831in}{0.935972in}}{\pgfqpoint{7.210519in}{0.921284in}}%
\pgfpathcurveto{\pgfqpoint{7.225207in}{0.906596in}}{\pgfqpoint{7.245131in}{0.898343in}}{\pgfqpoint{7.265903in}{0.898343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.299125in}{4.999507in}}%
\pgfpathcurveto{\pgfqpoint{7.317249in}{4.999507in}}{\pgfqpoint{7.334633in}{5.006708in}}{\pgfqpoint{7.347449in}{5.019523in}}%
\pgfpathcurveto{\pgfqpoint{7.360265in}{5.032339in}}{\pgfqpoint{7.367465in}{5.049723in}}{\pgfqpoint{7.367465in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{7.367465in}{5.085971in}}{\pgfqpoint{7.360265in}{5.103355in}}{\pgfqpoint{7.347449in}{5.116171in}}%
\pgfpathcurveto{\pgfqpoint{7.334633in}{5.128987in}}{\pgfqpoint{7.317249in}{5.136187in}}{\pgfqpoint{7.299125in}{5.136187in}}%
\pgfpathcurveto{\pgfqpoint{7.281001in}{5.136187in}}{\pgfqpoint{7.263617in}{5.128987in}}{\pgfqpoint{7.250801in}{5.116171in}}%
\pgfpathcurveto{\pgfqpoint{7.237986in}{5.103355in}}{\pgfqpoint{7.230785in}{5.085971in}}{\pgfqpoint{7.230785in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{7.230785in}{5.049723in}}{\pgfqpoint{7.237986in}{5.032339in}}{\pgfqpoint{7.250801in}{5.019523in}}%
\pgfpathcurveto{\pgfqpoint{7.263617in}{5.006708in}}{\pgfqpoint{7.281001in}{4.999507in}}{\pgfqpoint{7.299125in}{4.999507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.386278in}{0.870975in}}%
\pgfpathcurveto{\pgfqpoint{7.414308in}{0.870975in}}{\pgfqpoint{7.441195in}{0.882111in}}{\pgfqpoint{7.461015in}{0.901932in}}%
\pgfpathcurveto{\pgfqpoint{7.480835in}{0.921752in}}{\pgfqpoint{7.491972in}{0.948638in}}{\pgfqpoint{7.491972in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{7.491972in}{1.004699in}}{\pgfqpoint{7.480835in}{1.031585in}}{\pgfqpoint{7.461015in}{1.051405in}}%
\pgfpathcurveto{\pgfqpoint{7.441195in}{1.071226in}}{\pgfqpoint{7.414308in}{1.082362in}}{\pgfqpoint{7.386278in}{1.082362in}}%
\pgfpathcurveto{\pgfqpoint{7.358248in}{1.082362in}}{\pgfqpoint{7.331362in}{1.071226in}}{\pgfqpoint{7.311541in}{1.051405in}}%
\pgfpathcurveto{\pgfqpoint{7.291721in}{1.031585in}}{\pgfqpoint{7.280584in}{1.004699in}}{\pgfqpoint{7.280584in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{7.280584in}{0.948638in}}{\pgfqpoint{7.291721in}{0.921752in}}{\pgfqpoint{7.311541in}{0.901932in}}%
\pgfpathcurveto{\pgfqpoint{7.331362in}{0.882111in}}{\pgfqpoint{7.358248in}{0.870975in}}{\pgfqpoint{7.386278in}{0.870975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511803in}{2.249157in}}%
\pgfpathcurveto{\pgfqpoint{7.535999in}{2.249157in}}{\pgfqpoint{7.559208in}{2.258771in}}{\pgfqpoint{7.576317in}{2.275880in}}%
\pgfpathcurveto{\pgfqpoint{7.593426in}{2.292990in}}{\pgfqpoint{7.603040in}{2.316198in}}{\pgfqpoint{7.603040in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{7.603040in}{2.364591in}}{\pgfqpoint{7.593426in}{2.387800in}}{\pgfqpoint{7.576317in}{2.404909in}}%
\pgfpathcurveto{\pgfqpoint{7.559208in}{2.422018in}}{\pgfqpoint{7.535999in}{2.431632in}}{\pgfqpoint{7.511803in}{2.431632in}}%
\pgfpathcurveto{\pgfqpoint{7.487606in}{2.431632in}}{\pgfqpoint{7.464398in}{2.422018in}}{\pgfqpoint{7.447288in}{2.404909in}}%
\pgfpathcurveto{\pgfqpoint{7.430179in}{2.387800in}}{\pgfqpoint{7.420565in}{2.364591in}}{\pgfqpoint{7.420565in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{7.420565in}{2.316198in}}{\pgfqpoint{7.430179in}{2.292990in}}{\pgfqpoint{7.447288in}{2.275880in}}%
\pgfpathcurveto{\pgfqpoint{7.464398in}{2.258771in}}{\pgfqpoint{7.487606in}{2.249157in}}{\pgfqpoint{7.511803in}{2.249157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598817in}{2.276212in}}%
\pgfpathcurveto{\pgfqpoint{7.615838in}{2.276212in}}{\pgfqpoint{7.632165in}{2.282974in}}{\pgfqpoint{7.644201in}{2.295010in}}%
\pgfpathcurveto{\pgfqpoint{7.656237in}{2.307046in}}{\pgfqpoint{7.663000in}{2.323373in}}{\pgfqpoint{7.663000in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{7.663000in}{2.357416in}}{\pgfqpoint{7.656237in}{2.373743in}}{\pgfqpoint{7.644201in}{2.385779in}}%
\pgfpathcurveto{\pgfqpoint{7.632165in}{2.397815in}}{\pgfqpoint{7.615838in}{2.404578in}}{\pgfqpoint{7.598817in}{2.404578in}}%
\pgfpathcurveto{\pgfqpoint{7.581795in}{2.404578in}}{\pgfqpoint{7.565469in}{2.397815in}}{\pgfqpoint{7.553433in}{2.385779in}}%
\pgfpathcurveto{\pgfqpoint{7.541397in}{2.373743in}}{\pgfqpoint{7.534634in}{2.357416in}}{\pgfqpoint{7.534634in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{7.534634in}{2.323373in}}{\pgfqpoint{7.541397in}{2.307046in}}{\pgfqpoint{7.553433in}{2.295010in}}%
\pgfpathcurveto{\pgfqpoint{7.565469in}{2.282974in}}{\pgfqpoint{7.581795in}{2.276212in}}{\pgfqpoint{7.598817in}{2.276212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.647956in}{2.274993in}}%
\pgfpathcurveto{\pgfqpoint{7.665300in}{2.274993in}}{\pgfqpoint{7.681937in}{2.281885in}}{\pgfqpoint{7.694201in}{2.294149in}}%
\pgfpathcurveto{\pgfqpoint{7.706466in}{2.306413in}}{\pgfqpoint{7.713357in}{2.323050in}}{\pgfqpoint{7.713357in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{7.713357in}{2.357739in}}{\pgfqpoint{7.706466in}{2.374376in}}{\pgfqpoint{7.694201in}{2.386640in}}%
\pgfpathcurveto{\pgfqpoint{7.681937in}{2.398905in}}{\pgfqpoint{7.665300in}{2.405796in}}{\pgfqpoint{7.647956in}{2.405796in}}%
\pgfpathcurveto{\pgfqpoint{7.630611in}{2.405796in}}{\pgfqpoint{7.613975in}{2.398905in}}{\pgfqpoint{7.601710in}{2.386640in}}%
\pgfpathcurveto{\pgfqpoint{7.589446in}{2.374376in}}{\pgfqpoint{7.582555in}{2.357739in}}{\pgfqpoint{7.582555in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{7.582555in}{2.323050in}}{\pgfqpoint{7.589446in}{2.306413in}}{\pgfqpoint{7.601710in}{2.294149in}}%
\pgfpathcurveto{\pgfqpoint{7.613975in}{2.281885in}}{\pgfqpoint{7.630611in}{2.274993in}}{\pgfqpoint{7.647956in}{2.274993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.832948in}{3.620415in}}%
\pgfpathcurveto{\pgfqpoint{7.855147in}{3.620415in}}{\pgfqpoint{7.876439in}{3.629235in}}{\pgfqpoint{7.892136in}{3.644932in}}%
\pgfpathcurveto{\pgfqpoint{7.907833in}{3.660629in}}{\pgfqpoint{7.916653in}{3.681922in}}{\pgfqpoint{7.916653in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{7.916653in}{3.726320in}}{\pgfqpoint{7.907833in}{3.747613in}}{\pgfqpoint{7.892136in}{3.763310in}}%
\pgfpathcurveto{\pgfqpoint{7.876439in}{3.779007in}}{\pgfqpoint{7.855147in}{3.787827in}}{\pgfqpoint{7.832948in}{3.787827in}}%
\pgfpathcurveto{\pgfqpoint{7.810749in}{3.787827in}}{\pgfqpoint{7.789456in}{3.779007in}}{\pgfqpoint{7.773759in}{3.763310in}}%
\pgfpathcurveto{\pgfqpoint{7.758062in}{3.747613in}}{\pgfqpoint{7.749242in}{3.726320in}}{\pgfqpoint{7.749242in}{3.704121in}}%
\pgfpathcurveto{\pgfqpoint{7.749242in}{3.681922in}}{\pgfqpoint{7.758062in}{3.660629in}}{\pgfqpoint{7.773759in}{3.644932in}}%
\pgfpathcurveto{\pgfqpoint{7.789456in}{3.629235in}}{\pgfqpoint{7.810749in}{3.620415in}}{\pgfqpoint{7.832948in}{3.620415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.892034in}{0.887492in}}%
\pgfpathcurveto{\pgfqpoint{7.915684in}{0.887492in}}{\pgfqpoint{7.938369in}{0.896888in}}{\pgfqpoint{7.955092in}{0.913611in}}%
\pgfpathcurveto{\pgfqpoint{7.971815in}{0.930334in}}{\pgfqpoint{7.981211in}{0.953018in}}{\pgfqpoint{7.981211in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{7.981211in}{1.000318in}}{\pgfqpoint{7.971815in}{1.023003in}}{\pgfqpoint{7.955092in}{1.039726in}}%
\pgfpathcurveto{\pgfqpoint{7.938369in}{1.056449in}}{\pgfqpoint{7.915684in}{1.065845in}}{\pgfqpoint{7.892034in}{1.065845in}}%
\pgfpathcurveto{\pgfqpoint{7.868384in}{1.065845in}}{\pgfqpoint{7.845700in}{1.056449in}}{\pgfqpoint{7.828977in}{1.039726in}}%
\pgfpathcurveto{\pgfqpoint{7.812254in}{1.023003in}}{\pgfqpoint{7.802858in}{1.000318in}}{\pgfqpoint{7.802858in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{7.802858in}{0.953018in}}{\pgfqpoint{7.812254in}{0.930334in}}{\pgfqpoint{7.828977in}{0.913611in}}%
\pgfpathcurveto{\pgfqpoint{7.845700in}{0.896888in}}{\pgfqpoint{7.868384in}{0.887492in}}{\pgfqpoint{7.892034in}{0.887492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899972in}{4.984621in}}%
\pgfpathcurveto{\pgfqpoint{7.922044in}{4.984621in}}{\pgfqpoint{7.943215in}{4.993390in}}{\pgfqpoint{7.958822in}{5.008997in}}%
\pgfpathcurveto{\pgfqpoint{7.974429in}{5.024604in}}{\pgfqpoint{7.983198in}{5.045775in}}{\pgfqpoint{7.983198in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{7.983198in}{5.089919in}}{\pgfqpoint{7.974429in}{5.111090in}}{\pgfqpoint{7.958822in}{5.126697in}}%
\pgfpathcurveto{\pgfqpoint{7.943215in}{5.142304in}}{\pgfqpoint{7.922044in}{5.151074in}}{\pgfqpoint{7.899972in}{5.151074in}}%
\pgfpathcurveto{\pgfqpoint{7.877900in}{5.151074in}}{\pgfqpoint{7.856729in}{5.142304in}}{\pgfqpoint{7.841122in}{5.126697in}}%
\pgfpathcurveto{\pgfqpoint{7.825515in}{5.111090in}}{\pgfqpoint{7.816746in}{5.089919in}}{\pgfqpoint{7.816746in}{5.067847in}}%
\pgfpathcurveto{\pgfqpoint{7.816746in}{5.045775in}}{\pgfqpoint{7.825515in}{5.024604in}}{\pgfqpoint{7.841122in}{5.008997in}}%
\pgfpathcurveto{\pgfqpoint{7.856729in}{4.993390in}}{\pgfqpoint{7.877900in}{4.984621in}}{\pgfqpoint{7.899972in}{4.984621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903729in}{0.811727in}}%
\pgfpathcurveto{\pgfqpoint{7.947472in}{0.811727in}}{\pgfqpoint{7.989429in}{0.829106in}}{\pgfqpoint{8.020360in}{0.860037in}}%
\pgfpathcurveto{\pgfqpoint{8.051291in}{0.890968in}}{\pgfqpoint{8.068670in}{0.932925in}}{\pgfqpoint{8.068670in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{8.068670in}{1.020411in}}{\pgfqpoint{8.051291in}{1.062369in}}{\pgfqpoint{8.020360in}{1.093299in}}%
\pgfpathcurveto{\pgfqpoint{7.989429in}{1.124230in}}{\pgfqpoint{7.947472in}{1.141610in}}{\pgfqpoint{7.903729in}{1.141610in}}%
\pgfpathcurveto{\pgfqpoint{7.859986in}{1.141610in}}{\pgfqpoint{7.818029in}{1.124230in}}{\pgfqpoint{7.787098in}{1.093299in}}%
\pgfpathcurveto{\pgfqpoint{7.756167in}{1.062369in}}{\pgfqpoint{7.738788in}{1.020411in}}{\pgfqpoint{7.738788in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{7.738788in}{0.932925in}}{\pgfqpoint{7.756167in}{0.890968in}}{\pgfqpoint{7.787098in}{0.860037in}}%
\pgfpathcurveto{\pgfqpoint{7.818029in}{0.829106in}}{\pgfqpoint{7.859986in}{0.811727in}}{\pgfqpoint{7.903729in}{0.811727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.955133in}{0.890361in}}%
\pgfpathcurveto{\pgfqpoint{7.978022in}{0.890361in}}{\pgfqpoint{7.999977in}{0.899455in}}{\pgfqpoint{8.016161in}{0.915640in}}%
\pgfpathcurveto{\pgfqpoint{8.032346in}{0.931825in}}{\pgfqpoint{8.041440in}{0.953779in}}{\pgfqpoint{8.041440in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{8.041440in}{0.999557in}}{\pgfqpoint{8.032346in}{1.021512in}}{\pgfqpoint{8.016161in}{1.037697in}}%
\pgfpathcurveto{\pgfqpoint{7.999977in}{1.053881in}}{\pgfqpoint{7.978022in}{1.062975in}}{\pgfqpoint{7.955133in}{1.062975in}}%
\pgfpathcurveto{\pgfqpoint{7.932244in}{1.062975in}}{\pgfqpoint{7.910290in}{1.053881in}}{\pgfqpoint{7.894105in}{1.037697in}}%
\pgfpathcurveto{\pgfqpoint{7.877920in}{1.021512in}}{\pgfqpoint{7.868826in}{0.999557in}}{\pgfqpoint{7.868826in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{7.868826in}{0.953779in}}{\pgfqpoint{7.877920in}{0.931825in}}{\pgfqpoint{7.894105in}{0.915640in}}%
\pgfpathcurveto{\pgfqpoint{7.910290in}{0.899455in}}{\pgfqpoint{7.932244in}{0.890361in}}{\pgfqpoint{7.955133in}{0.890361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.006600in}{2.267090in}}%
\pgfpathcurveto{\pgfqpoint{8.026041in}{2.267090in}}{\pgfqpoint{8.044688in}{2.274814in}}{\pgfqpoint{8.058434in}{2.288561in}}%
\pgfpathcurveto{\pgfqpoint{8.072181in}{2.302307in}}{\pgfqpoint{8.079905in}{2.320954in}}{\pgfqpoint{8.079905in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{8.079905in}{2.359835in}}{\pgfqpoint{8.072181in}{2.378482in}}{\pgfqpoint{8.058434in}{2.392229in}}%
\pgfpathcurveto{\pgfqpoint{8.044688in}{2.405975in}}{\pgfqpoint{8.026041in}{2.413699in}}{\pgfqpoint{8.006600in}{2.413699in}}%
\pgfpathcurveto{\pgfqpoint{7.987160in}{2.413699in}}{\pgfqpoint{7.968513in}{2.405975in}}{\pgfqpoint{7.954767in}{2.392229in}}%
\pgfpathcurveto{\pgfqpoint{7.941020in}{2.378482in}}{\pgfqpoint{7.933296in}{2.359835in}}{\pgfqpoint{7.933296in}{2.340395in}}%
\pgfpathcurveto{\pgfqpoint{7.933296in}{2.320954in}}{\pgfqpoint{7.941020in}{2.302307in}}{\pgfqpoint{7.954767in}{2.288561in}}%
\pgfpathcurveto{\pgfqpoint{7.968513in}{2.274814in}}{\pgfqpoint{7.987160in}{2.267090in}}{\pgfqpoint{8.006600in}{2.267090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.110240in}}%
\pgfpathcurveto{\pgfqpoint{0.029236in}{-0.110240in}}{\pgfqpoint{0.057278in}{-0.098624in}}{\pgfqpoint{0.077951in}{-0.077951in}}%
\pgfpathcurveto{\pgfqpoint{0.098624in}{-0.057278in}}{\pgfqpoint{0.110240in}{-0.029236in}}{\pgfqpoint{0.110240in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.110240in}{0.029236in}}{\pgfqpoint{0.098624in}{0.057278in}}{\pgfqpoint{0.077951in}{0.077951in}}%
\pgfpathcurveto{\pgfqpoint{0.057278in}{0.098624in}}{\pgfqpoint{0.029236in}{0.110240in}}{\pgfqpoint{0.000000in}{0.110240in}}%
\pgfpathcurveto{\pgfqpoint{-0.029236in}{0.110240in}}{\pgfqpoint{-0.057278in}{0.098624in}}{\pgfqpoint{-0.077951in}{0.077951in}}%
\pgfpathcurveto{\pgfqpoint{-0.098624in}{0.057278in}}{\pgfqpoint{-0.110240in}{0.029236in}}{\pgfqpoint{-0.110240in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.110240in}{-0.029236in}}{\pgfqpoint{-0.098624in}{-0.057278in}}{\pgfqpoint{-0.077951in}{-0.077951in}}%
\pgfpathcurveto{\pgfqpoint{-0.057278in}{-0.098624in}}{\pgfqpoint{-0.029236in}{-0.110240in}}{\pgfqpoint{0.000000in}{-0.110240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.152778in}}%
\pgfpathcurveto{\pgfqpoint{0.040517in}{-0.152778in}}{\pgfqpoint{0.079380in}{-0.136680in}}{\pgfqpoint{0.108030in}{-0.108030in}}%
\pgfpathcurveto{\pgfqpoint{0.136680in}{-0.079380in}}{\pgfqpoint{0.152778in}{-0.040517in}}{\pgfqpoint{0.152778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.152778in}{0.040517in}}{\pgfqpoint{0.136680in}{0.079380in}}{\pgfqpoint{0.108030in}{0.108030in}}%
\pgfpathcurveto{\pgfqpoint{0.079380in}{0.136680in}}{\pgfqpoint{0.040517in}{0.152778in}}{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathcurveto{\pgfqpoint{-0.040517in}{0.152778in}}{\pgfqpoint{-0.079380in}{0.136680in}}{\pgfqpoint{-0.108030in}{0.108030in}}%
\pgfpathcurveto{\pgfqpoint{-0.136680in}{0.079380in}}{\pgfqpoint{-0.152778in}{0.040517in}}{\pgfqpoint{-0.152778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.152778in}{-0.040517in}}{\pgfqpoint{-0.136680in}{-0.079380in}}{\pgfqpoint{-0.108030in}{-0.108030in}}%
\pgfpathcurveto{\pgfqpoint{-0.079380in}{-0.136680in}}{\pgfqpoint{-0.040517in}{-0.152778in}}{\pgfqpoint{0.000000in}{-0.152778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathcurveto{\pgfqpoint{0.045112in}{-0.170103in}}{\pgfqpoint{0.088382in}{-0.152180in}}{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.152180in}{-0.088382in}}{\pgfqpoint{0.170103in}{-0.045112in}}{\pgfqpoint{0.170103in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170103in}{0.045112in}}{\pgfqpoint{0.152180in}{0.088382in}}{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.088382in}{0.152180in}}{\pgfqpoint{0.045112in}{0.170103in}}{\pgfqpoint{0.000000in}{0.170103in}}%
\pgfpathcurveto{\pgfqpoint{-0.045112in}{0.170103in}}{\pgfqpoint{-0.088382in}{0.152180in}}{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.152180in}{0.088382in}}{\pgfqpoint{-0.170103in}{0.045112in}}{\pgfqpoint{-0.170103in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.170103in}{-0.045112in}}{\pgfqpoint{-0.152180in}{-0.088382in}}{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.088382in}{-0.152180in}}{\pgfqpoint{-0.045112in}{-0.170103in}}{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674046in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{2.408638in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{2.868053in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{3.363341in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{4.185849in}{2.974491in}}%
\pgfpathlineto{\pgfqpoint{4.327440in}{3.200810in}}%
\pgfpathlineto{\pgfqpoint{4.455763in}{3.392160in}}%
\pgfpathlineto{\pgfqpoint{4.691964in}{3.557915in}}%
\pgfpathlineto{\pgfqpoint{4.825138in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{4.949922in}{3.834907in}}%
\pgfpathlineto{\pgfqpoint{5.028823in}{3.953217in}}%
\pgfpathlineto{\pgfqpoint{5.102685in}{4.061226in}}%
\pgfpathlineto{\pgfqpoint{5.177918in}{4.160584in}}%
\pgfpathlineto{\pgfqpoint{5.238895in}{4.252576in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{4.338218in}}%
\pgfpathlineto{\pgfqpoint{5.416716in}{4.418330in}}%
\pgfpathlineto{\pgfqpoint{5.510544in}{4.493585in}}%
\pgfpathlineto{\pgfqpoint{5.561995in}{4.564536in}}%
\pgfpathlineto{\pgfqpoint{5.629380in}{4.631651in}}%
\pgfpathlineto{\pgfqpoint{5.701989in}{4.695322in}}%
\pgfpathlineto{\pgfqpoint{5.780318in}{4.755886in}}%
\pgfpathlineto{\pgfqpoint{5.850956in}{4.813632in}}%
\pgfpathlineto{\pgfqpoint{5.919038in}{4.868811in}}%
\pgfpathlineto{\pgfqpoint{5.955375in}{4.921641in}}%
\pgfpathlineto{\pgfqpoint{5.989460in}{4.972314in}}%
\pgfpathlineto{\pgfqpoint{6.023828in}{5.021000in}}%
\pgfpathlineto{\pgfqpoint{6.057893in}{5.067847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888922in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150348in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{1.757767in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{2.169323in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{2.476796in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{2.725582in}{2.974491in}}%
\pgfpathlineto{\pgfqpoint{2.935080in}{3.200810in}}%
\pgfpathlineto{\pgfqpoint{4.099099in}{3.392160in}}%
\pgfpathlineto{\pgfqpoint{4.174097in}{3.557915in}}%
\pgfpathlineto{\pgfqpoint{4.245264in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{4.313860in}{3.834907in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{3.953217in}}%
\pgfpathlineto{\pgfqpoint{4.438913in}{4.061226in}}%
\pgfpathlineto{\pgfqpoint{4.639238in}{4.160584in}}%
\pgfpathlineto{\pgfqpoint{4.691827in}{4.252576in}}%
\pgfpathlineto{\pgfqpoint{4.740097in}{4.338218in}}%
\pgfpathlineto{\pgfqpoint{4.785654in}{4.418330in}}%
\pgfpathlineto{\pgfqpoint{4.863372in}{4.493585in}}%
\pgfpathlineto{\pgfqpoint{4.981005in}{4.564536in}}%
\pgfpathlineto{\pgfqpoint{5.022510in}{4.631651in}}%
\pgfpathlineto{\pgfqpoint{5.059449in}{4.695322in}}%
\pgfpathlineto{\pgfqpoint{5.095062in}{4.755886in}}%
\pgfpathlineto{\pgfqpoint{5.130786in}{4.813632in}}%
\pgfpathlineto{\pgfqpoint{5.164462in}{4.868811in}}%
\pgfpathlineto{\pgfqpoint{5.197432in}{4.921641in}}%
\pgfpathlineto{\pgfqpoint{5.232816in}{4.972314in}}%
\pgfpathlineto{\pgfqpoint{5.264064in}{5.021000in}}%
\pgfpathlineto{\pgfqpoint{5.295683in}{5.067847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641657in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{3.482945in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{4.425059in}{2.340395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197223in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{4.828693in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{5.236859in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{5.543688in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{5.807920in}{2.974491in}}%
\pgfpathlineto{\pgfqpoint{6.085663in}{3.200810in}}%
\pgfpathlineto{\pgfqpoint{6.286452in}{3.392160in}}%
\pgfpathlineto{\pgfqpoint{6.427900in}{3.557915in}}%
\pgfpathlineto{\pgfqpoint{6.562499in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{6.683844in}{3.834907in}}%
\pgfpathlineto{\pgfqpoint{6.795331in}{3.953217in}}%
\pgfpathlineto{\pgfqpoint{6.941124in}{4.061226in}}%
\pgfpathlineto{\pgfqpoint{7.034894in}{4.160584in}}%
\pgfpathlineto{\pgfqpoint{7.124878in}{4.252576in}}%
\pgfpathlineto{\pgfqpoint{7.208710in}{4.338218in}}%
\pgfpathlineto{\pgfqpoint{7.281049in}{4.418330in}}%
\pgfpathlineto{\pgfqpoint{7.352069in}{4.493585in}}%
\pgfpathlineto{\pgfqpoint{7.419652in}{4.564536in}}%
\pgfpathlineto{\pgfqpoint{7.481632in}{4.631651in}}%
\pgfpathlineto{\pgfqpoint{7.541093in}{4.695322in}}%
\pgfpathlineto{\pgfqpoint{7.599402in}{4.755886in}}%
\pgfpathlineto{\pgfqpoint{7.657405in}{4.813632in}}%
\pgfpathlineto{\pgfqpoint{7.709657in}{4.868811in}}%
\pgfpathlineto{\pgfqpoint{7.762014in}{4.921641in}}%
\pgfpathlineto{\pgfqpoint{7.809824in}{4.972314in}}%
\pgfpathlineto{\pgfqpoint{7.854690in}{5.021000in}}%
\pgfpathlineto{\pgfqpoint{7.899972in}{5.067847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746584in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857303in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954064in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{5.045829in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{5.126094in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{5.201164in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{5.268160in}{2.974491in}}%
\pgfpathlineto{\pgfqpoint{5.334098in}{3.200810in}}%
\pgfpathlineto{\pgfqpoint{5.418103in}{3.392160in}}%
\pgfpathlineto{\pgfqpoint{5.510573in}{3.557915in}}%
\pgfpathlineto{\pgfqpoint{5.562966in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{5.616000in}{3.834907in}}%
\pgfpathlineto{\pgfqpoint{5.664850in}{3.953217in}}%
\pgfpathlineto{\pgfqpoint{5.736053in}{4.061226in}}%
\pgfpathlineto{\pgfqpoint{5.788246in}{4.160584in}}%
\pgfpathlineto{\pgfqpoint{5.832287in}{4.252576in}}%
\pgfpathlineto{\pgfqpoint{5.921632in}{4.338218in}}%
\pgfpathlineto{\pgfqpoint{5.966502in}{4.418330in}}%
\pgfpathlineto{\pgfqpoint{6.006461in}{4.493585in}}%
\pgfpathlineto{\pgfqpoint{6.042296in}{4.564536in}}%
\pgfpathlineto{\pgfqpoint{6.078572in}{4.631651in}}%
\pgfpathlineto{\pgfqpoint{6.155156in}{4.695322in}}%
\pgfpathlineto{\pgfqpoint{6.188027in}{4.755886in}}%
\pgfpathlineto{\pgfqpoint{6.218862in}{4.813632in}}%
\pgfpathlineto{\pgfqpoint{6.249747in}{4.868811in}}%
\pgfpathlineto{\pgfqpoint{6.287715in}{4.921641in}}%
\pgfpathlineto{\pgfqpoint{6.317907in}{4.972314in}}%
\pgfpathlineto{\pgfqpoint{6.348822in}{5.021000in}}%
\pgfpathlineto{\pgfqpoint{6.377389in}{5.067847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404619in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564111in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589143in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{5.619689in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{5.636753in}{2.340395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676399in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709589in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745128in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788847in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927870in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{6.050412in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{6.167845in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{6.273595in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{6.368020in}{2.974491in}}%
\pgfpathlineto{\pgfqpoint{6.457795in}{3.200810in}}%
\pgfpathlineto{\pgfqpoint{6.545253in}{3.392160in}}%
\pgfpathlineto{\pgfqpoint{6.631155in}{3.557915in}}%
\pgfpathlineto{\pgfqpoint{6.707398in}{3.704121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146949in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{6.210174in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{6.271918in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{6.331353in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{6.391458in}{2.974491in}}%
\pgfpathlineto{\pgfqpoint{6.480281in}{3.200810in}}%
\pgfpathlineto{\pgfqpoint{6.528750in}{3.392160in}}%
\pgfpathlineto{\pgfqpoint{6.574344in}{3.557915in}}%
\pgfpathlineto{\pgfqpoint{6.616829in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{3.834907in}}%
\pgfpathlineto{\pgfqpoint{6.700226in}{3.953217in}}%
\pgfpathlineto{\pgfqpoint{6.752594in}{4.061226in}}%
\pgfpathlineto{\pgfqpoint{6.797679in}{4.160584in}}%
\pgfpathlineto{\pgfqpoint{6.896860in}{4.252576in}}%
\pgfpathlineto{\pgfqpoint{6.933278in}{4.338218in}}%
\pgfpathlineto{\pgfqpoint{6.966657in}{4.418330in}}%
\pgfpathlineto{\pgfqpoint{7.001769in}{4.493585in}}%
\pgfpathlineto{\pgfqpoint{7.033662in}{4.564536in}}%
\pgfpathlineto{\pgfqpoint{7.064144in}{4.631651in}}%
\pgfpathlineto{\pgfqpoint{7.094706in}{4.695322in}}%
\pgfpathlineto{\pgfqpoint{7.133017in}{4.755886in}}%
\pgfpathlineto{\pgfqpoint{7.162971in}{4.813632in}}%
\pgfpathlineto{\pgfqpoint{7.191122in}{4.868811in}}%
\pgfpathlineto{\pgfqpoint{7.217690in}{4.921641in}}%
\pgfpathlineto{\pgfqpoint{7.245049in}{4.972314in}}%
\pgfpathlineto{\pgfqpoint{7.271748in}{5.021000in}}%
\pgfpathlineto{\pgfqpoint{7.299125in}{5.067847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412234in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{6.455670in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{6.485375in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{6.513602in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{6.540387in}{2.974491in}}%
\pgfpathlineto{\pgfqpoint{6.569838in}{3.200810in}}%
\pgfpathlineto{\pgfqpoint{6.595847in}{3.392160in}}%
\pgfpathlineto{\pgfqpoint{6.622333in}{3.557915in}}%
\pgfpathlineto{\pgfqpoint{6.647220in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{6.671683in}{3.834907in}}%
\pgfpathlineto{\pgfqpoint{6.695977in}{3.953217in}}%
\pgfpathlineto{\pgfqpoint{6.721840in}{4.061226in}}%
\pgfpathlineto{\pgfqpoint{6.760247in}{4.160584in}}%
\pgfpathlineto{\pgfqpoint{6.783094in}{4.252576in}}%
\pgfpathlineto{\pgfqpoint{6.805221in}{4.338218in}}%
\pgfpathlineto{\pgfqpoint{6.867148in}{4.418330in}}%
\pgfpathlineto{\pgfqpoint{6.902111in}{4.493585in}}%
\pgfpathlineto{\pgfqpoint{6.922683in}{4.564536in}}%
\pgfpathlineto{\pgfqpoint{6.942092in}{4.631651in}}%
\pgfpathlineto{\pgfqpoint{6.962759in}{4.695322in}}%
\pgfpathlineto{\pgfqpoint{6.985723in}{4.755886in}}%
\pgfpathlineto{\pgfqpoint{7.007368in}{4.813632in}}%
\pgfpathlineto{\pgfqpoint{7.025673in}{4.868811in}}%
\pgfpathlineto{\pgfqpoint{7.044076in}{4.921641in}}%
\pgfpathlineto{\pgfqpoint{7.062123in}{4.972314in}}%
\pgfpathlineto{\pgfqpoint{7.080732in}{5.021000in}}%
\pgfpathlineto{\pgfqpoint{7.098816in}{5.067847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735161in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{6.761992in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{6.787424in}{2.340395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814061in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116679in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{7.413920in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{7.647956in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{7.846515in}{2.697499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.265903in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{7.443851in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{7.598817in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{7.756904in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{7.880485in}{2.974491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.386278in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{7.451567in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{7.511803in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{7.571983in}{2.697499in}}%
\pgfpathlineto{\pgfqpoint{7.630896in}{2.974491in}}%
\pgfpathlineto{\pgfqpoint{7.683862in}{3.200810in}}%
\pgfpathlineto{\pgfqpoint{7.737364in}{3.392160in}}%
\pgfpathlineto{\pgfqpoint{7.785529in}{3.557915in}}%
\pgfpathlineto{\pgfqpoint{7.832948in}{3.704121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.892034in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{7.962473in}{1.837084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903729in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.955133in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{7.980560in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{8.006600in}{2.340395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{0.753443in}{5.319375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.309693in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{5.319375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{0.769873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{5.319375in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{5.319375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531568in,y=5.402709in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Asynchronous BOHB (stopping variant)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.560255in}{0.894873in}}%
\pgfpathlineto{\pgfqpoint{9.924587in}{0.894873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.974587in}{0.894873in}}{\pgfqpoint{9.974587in}{0.944873in}}%
\pgfpathlineto{\pgfqpoint{9.974587in}{4.454539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.974587in}{4.504539in}}{\pgfqpoint{9.924587in}{4.504539in}}%
\pgfpathlineto{\pgfqpoint{8.560255in}{4.504539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.510255in}{4.504539in}}{\pgfqpoint{8.510255in}{4.454539in}}%
\pgfpathlineto{\pgfqpoint{8.510255in}{0.944873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.510255in}{0.894873in}}{\pgfqpoint{8.560255in}{0.894873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.860255in}{4.295164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=4.229539in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{3.900031in}}%
\pgfpathcurveto{\pgfqpoint{8.871306in}{3.900031in}}{\pgfqpoint{8.881905in}{3.904421in}}{\pgfqpoint{8.889718in}{3.912235in}}%
\pgfpathcurveto{\pgfqpoint{8.897532in}{3.920049in}}{\pgfqpoint{8.901922in}{3.930648in}}{\pgfqpoint{8.901922in}{3.941698in}}%
\pgfpathcurveto{\pgfqpoint{8.901922in}{3.952748in}}{\pgfqpoint{8.897532in}{3.963347in}}{\pgfqpoint{8.889718in}{3.971161in}}%
\pgfpathcurveto{\pgfqpoint{8.881905in}{3.978974in}}{\pgfqpoint{8.871306in}{3.983364in}}{\pgfqpoint{8.860255in}{3.983364in}}%
\pgfpathcurveto{\pgfqpoint{8.849205in}{3.983364in}}{\pgfqpoint{8.838606in}{3.978974in}}{\pgfqpoint{8.830793in}{3.971161in}}%
\pgfpathcurveto{\pgfqpoint{8.822979in}{3.963347in}}{\pgfqpoint{8.818589in}{3.952748in}}{\pgfqpoint{8.818589in}{3.941698in}}%
\pgfpathcurveto{\pgfqpoint{8.818589in}{3.930648in}}{\pgfqpoint{8.822979in}{3.920049in}}{\pgfqpoint{8.830793in}{3.912235in}}%
\pgfpathcurveto{\pgfqpoint{8.838606in}{3.904421in}}{\pgfqpoint{8.849205in}{3.900031in}}{\pgfqpoint{8.860255in}{3.900031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=3.876073in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{3.546564in}}%
\pgfpathcurveto{\pgfqpoint{8.871306in}{3.546564in}}{\pgfqpoint{8.881905in}{3.550955in}}{\pgfqpoint{8.889718in}{3.558768in}}%
\pgfpathcurveto{\pgfqpoint{8.897532in}{3.566582in}}{\pgfqpoint{8.901922in}{3.577181in}}{\pgfqpoint{8.901922in}{3.588231in}}%
\pgfpathcurveto{\pgfqpoint{8.901922in}{3.599281in}}{\pgfqpoint{8.897532in}{3.609880in}}{\pgfqpoint{8.889718in}{3.617694in}}%
\pgfpathcurveto{\pgfqpoint{8.881905in}{3.625508in}}{\pgfqpoint{8.871306in}{3.629898in}}{\pgfqpoint{8.860255in}{3.629898in}}%
\pgfpathcurveto{\pgfqpoint{8.849205in}{3.629898in}}{\pgfqpoint{8.838606in}{3.625508in}}{\pgfqpoint{8.830793in}{3.617694in}}%
\pgfpathcurveto{\pgfqpoint{8.822979in}{3.609880in}}{\pgfqpoint{8.818589in}{3.599281in}}{\pgfqpoint{8.818589in}{3.588231in}}%
\pgfpathcurveto{\pgfqpoint{8.818589in}{3.577181in}}{\pgfqpoint{8.822979in}{3.566582in}}{\pgfqpoint{8.830793in}{3.558768in}}%
\pgfpathcurveto{\pgfqpoint{8.838606in}{3.550955in}}{\pgfqpoint{8.849205in}{3.546564in}}{\pgfqpoint{8.860255in}{3.546564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=3.522606in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{3.193098in}}%
\pgfpathcurveto{\pgfqpoint{8.871306in}{3.193098in}}{\pgfqpoint{8.881905in}{3.197488in}}{\pgfqpoint{8.889718in}{3.205302in}}%
\pgfpathcurveto{\pgfqpoint{8.897532in}{3.213115in}}{\pgfqpoint{8.901922in}{3.223714in}}{\pgfqpoint{8.901922in}{3.234764in}}%
\pgfpathcurveto{\pgfqpoint{8.901922in}{3.245815in}}{\pgfqpoint{8.897532in}{3.256414in}}{\pgfqpoint{8.889718in}{3.264227in}}%
\pgfpathcurveto{\pgfqpoint{8.881905in}{3.272041in}}{\pgfqpoint{8.871306in}{3.276431in}}{\pgfqpoint{8.860255in}{3.276431in}}%
\pgfpathcurveto{\pgfqpoint{8.849205in}{3.276431in}}{\pgfqpoint{8.838606in}{3.272041in}}{\pgfqpoint{8.830793in}{3.264227in}}%
\pgfpathcurveto{\pgfqpoint{8.822979in}{3.256414in}}{\pgfqpoint{8.818589in}{3.245815in}}{\pgfqpoint{8.818589in}{3.234764in}}%
\pgfpathcurveto{\pgfqpoint{8.818589in}{3.223714in}}{\pgfqpoint{8.822979in}{3.213115in}}{\pgfqpoint{8.830793in}{3.205302in}}%
\pgfpathcurveto{\pgfqpoint{8.838606in}{3.197488in}}{\pgfqpoint{8.849205in}{3.193098in}}{\pgfqpoint{8.860255in}{3.193098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=3.169139in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{2.839631in}}%
\pgfpathcurveto{\pgfqpoint{8.871306in}{2.839631in}}{\pgfqpoint{8.881905in}{2.844021in}}{\pgfqpoint{8.889718in}{2.851835in}}%
\pgfpathcurveto{\pgfqpoint{8.897532in}{2.859649in}}{\pgfqpoint{8.901922in}{2.870248in}}{\pgfqpoint{8.901922in}{2.881298in}}%
\pgfpathcurveto{\pgfqpoint{8.901922in}{2.892348in}}{\pgfqpoint{8.897532in}{2.902947in}}{\pgfqpoint{8.889718in}{2.910761in}}%
\pgfpathcurveto{\pgfqpoint{8.881905in}{2.918574in}}{\pgfqpoint{8.871306in}{2.922964in}}{\pgfqpoint{8.860255in}{2.922964in}}%
\pgfpathcurveto{\pgfqpoint{8.849205in}{2.922964in}}{\pgfqpoint{8.838606in}{2.918574in}}{\pgfqpoint{8.830793in}{2.910761in}}%
\pgfpathcurveto{\pgfqpoint{8.822979in}{2.902947in}}{\pgfqpoint{8.818589in}{2.892348in}}{\pgfqpoint{8.818589in}{2.881298in}}%
\pgfpathcurveto{\pgfqpoint{8.818589in}{2.870248in}}{\pgfqpoint{8.822979in}{2.859649in}}{\pgfqpoint{8.830793in}{2.851835in}}%
\pgfpathcurveto{\pgfqpoint{8.838606in}{2.844021in}}{\pgfqpoint{8.849205in}{2.839631in}}{\pgfqpoint{8.860255in}{2.839631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=2.815673in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.860255in}{2.527831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=2.462206in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.860255in}{2.174364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=2.108739in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{1.710658in}}%
\pgfpathcurveto{\pgfqpoint{8.889491in}{1.710658in}}{\pgfqpoint{8.917534in}{1.722274in}}{\pgfqpoint{8.938207in}{1.742947in}}%
\pgfpathcurveto{\pgfqpoint{8.958880in}{1.763619in}}{\pgfqpoint{8.970495in}{1.791662in}}{\pgfqpoint{8.970495in}{1.820898in}}%
\pgfpathcurveto{\pgfqpoint{8.970495in}{1.850134in}}{\pgfqpoint{8.958880in}{1.878176in}}{\pgfqpoint{8.938207in}{1.898849in}}%
\pgfpathcurveto{\pgfqpoint{8.917534in}{1.919522in}}{\pgfqpoint{8.889491in}{1.931137in}}{\pgfqpoint{8.860255in}{1.931137in}}%
\pgfpathcurveto{\pgfqpoint{8.831020in}{1.931137in}}{\pgfqpoint{8.802977in}{1.919522in}}{\pgfqpoint{8.782304in}{1.898849in}}%
\pgfpathcurveto{\pgfqpoint{8.761631in}{1.878176in}}{\pgfqpoint{8.750016in}{1.850134in}}{\pgfqpoint{8.750016in}{1.820898in}}%
\pgfpathcurveto{\pgfqpoint{8.750016in}{1.791662in}}{\pgfqpoint{8.761631in}{1.763619in}}{\pgfqpoint{8.782304in}{1.742947in}}%
\pgfpathcurveto{\pgfqpoint{8.802977in}{1.722274in}}{\pgfqpoint{8.831020in}{1.710658in}}{\pgfqpoint{8.860255in}{1.710658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=1.755273in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{1.314653in}}%
\pgfpathcurveto{\pgfqpoint{8.900773in}{1.314653in}}{\pgfqpoint{8.939636in}{1.330751in}}{\pgfqpoint{8.968286in}{1.359401in}}%
\pgfpathcurveto{\pgfqpoint{8.996936in}{1.388051in}}{\pgfqpoint{9.013033in}{1.426914in}}{\pgfqpoint{9.013033in}{1.467431in}}%
\pgfpathcurveto{\pgfqpoint{9.013033in}{1.507948in}}{\pgfqpoint{8.996936in}{1.546811in}}{\pgfqpoint{8.968286in}{1.575461in}}%
\pgfpathcurveto{\pgfqpoint{8.939636in}{1.604111in}}{\pgfqpoint{8.900773in}{1.620209in}}{\pgfqpoint{8.860255in}{1.620209in}}%
\pgfpathcurveto{\pgfqpoint{8.819738in}{1.620209in}}{\pgfqpoint{8.780875in}{1.604111in}}{\pgfqpoint{8.752225in}{1.575461in}}%
\pgfpathcurveto{\pgfqpoint{8.723575in}{1.546811in}}{\pgfqpoint{8.707478in}{1.507948in}}{\pgfqpoint{8.707478in}{1.467431in}}%
\pgfpathcurveto{\pgfqpoint{8.707478in}{1.426914in}}{\pgfqpoint{8.723575in}{1.388051in}}{\pgfqpoint{8.752225in}{1.359401in}}%
\pgfpathcurveto{\pgfqpoint{8.780875in}{1.330751in}}{\pgfqpoint{8.819738in}{1.314653in}}{\pgfqpoint{8.860255in}{1.314653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=1.401806in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{0.943861in}}%
\pgfpathcurveto{\pgfqpoint{8.905367in}{0.943861in}}{\pgfqpoint{8.948638in}{0.961784in}}{\pgfqpoint{8.980537in}{0.993683in}}%
\pgfpathcurveto{\pgfqpoint{9.012436in}{1.025582in}}{\pgfqpoint{9.030359in}{1.068852in}}{\pgfqpoint{9.030359in}{1.113964in}}%
\pgfpathcurveto{\pgfqpoint{9.030359in}{1.159076in}}{\pgfqpoint{9.012436in}{1.202347in}}{\pgfqpoint{8.980537in}{1.234246in}}%
\pgfpathcurveto{\pgfqpoint{8.948638in}{1.266145in}}{\pgfqpoint{8.905367in}{1.284068in}}{\pgfqpoint{8.860255in}{1.284068in}}%
\pgfpathcurveto{\pgfqpoint{8.815143in}{1.284068in}}{\pgfqpoint{8.771873in}{1.266145in}}{\pgfqpoint{8.739974in}{1.234246in}}%
\pgfpathcurveto{\pgfqpoint{8.708075in}{1.202347in}}{\pgfqpoint{8.690152in}{1.159076in}}{\pgfqpoint{8.690152in}{1.113964in}}%
\pgfpathcurveto{\pgfqpoint{8.690152in}{1.068852in}}{\pgfqpoint{8.708075in}{1.025582in}}{\pgfqpoint{8.739974in}{0.993683in}}%
\pgfpathcurveto{\pgfqpoint{8.771873in}{0.961784in}}{\pgfqpoint{8.815143in}{0.943861in}}{\pgfqpoint{8.860255in}{0.943861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=1.048339in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/hyperband_synchronous.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{timesbd.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setsansfont{arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.074587in}{5.705883in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.074587in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.074587in}{5.705883in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.705883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{5.319375in}}%
\pgfpathlineto{\pgfqpoint{0.753443in}{5.319375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635167in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635167in,y=0.637928in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564192in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564192in,y=0.637928in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.493217in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.493217in,y=0.637928in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985367in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181456in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351315in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501142in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516892in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032667in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398616in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682468in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914391in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110480in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280340in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430167in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445916in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961692in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327641in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611492in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843416in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039505in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209365in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359192in}{0.769873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531568in,y=0.363379in,,top]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \textbf{wall-clock time} (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{0.976668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422889in,y=0.893905in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{2.348750in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{2.348750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{2.348750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422889in,y=2.265986in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{3.720832in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{3.720832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{3.720832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422889in,y=3.638068in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{5.092913in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{5.092913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{5.092913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422889in,y=5.010150in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{1.842355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{3.214437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753443in}{4.586519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367334in,y=3.044624in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \textbf{resource} (epoch)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660779in}{0.824524in}}%
\pgfpathcurveto{\pgfqpoint{2.701128in}{0.824524in}}{\pgfqpoint{2.739830in}{0.840555in}}{\pgfqpoint{2.768361in}{0.869086in}}%
\pgfpathcurveto{\pgfqpoint{2.796892in}{0.897617in}}{\pgfqpoint{2.812923in}{0.936319in}}{\pgfqpoint{2.812923in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{2.812923in}{1.017018in}}{\pgfqpoint{2.796892in}{1.055720in}}{\pgfqpoint{2.768361in}{1.084251in}}%
\pgfpathcurveto{\pgfqpoint{2.739830in}{1.112782in}}{\pgfqpoint{2.701128in}{1.128813in}}{\pgfqpoint{2.660779in}{1.128813in}}%
\pgfpathcurveto{\pgfqpoint{2.620429in}{1.128813in}}{\pgfqpoint{2.581727in}{1.112782in}}{\pgfqpoint{2.553196in}{1.084251in}}%
\pgfpathcurveto{\pgfqpoint{2.524665in}{1.055720in}}{\pgfqpoint{2.508634in}{1.017018in}}{\pgfqpoint{2.508634in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{2.508634in}{0.936319in}}{\pgfqpoint{2.524665in}{0.897617in}}{\pgfqpoint{2.553196in}{0.869086in}}%
\pgfpathcurveto{\pgfqpoint{2.581727in}{0.840555in}}{\pgfqpoint{2.620429in}{0.824524in}}{\pgfqpoint{2.660779in}{0.824524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792264in}{0.809759in}}%
\pgfpathcurveto{\pgfqpoint{2.836529in}{0.809759in}}{\pgfqpoint{2.878986in}{0.827346in}}{\pgfqpoint{2.910286in}{0.858646in}}%
\pgfpathcurveto{\pgfqpoint{2.941586in}{0.889946in}}{\pgfqpoint{2.959173in}{0.932404in}}{\pgfqpoint{2.959173in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{2.959173in}{1.020933in}}{\pgfqpoint{2.941586in}{1.063391in}}{\pgfqpoint{2.910286in}{1.094691in}}%
\pgfpathcurveto{\pgfqpoint{2.878986in}{1.125991in}}{\pgfqpoint{2.836529in}{1.143578in}}{\pgfqpoint{2.792264in}{1.143578in}}%
\pgfpathcurveto{\pgfqpoint{2.747999in}{1.143578in}}{\pgfqpoint{2.705541in}{1.125991in}}{\pgfqpoint{2.674241in}{1.094691in}}%
\pgfpathcurveto{\pgfqpoint{2.642941in}{1.063391in}}{\pgfqpoint{2.625355in}{1.020933in}}{\pgfqpoint{2.625355in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{2.625355in}{0.932404in}}{\pgfqpoint{2.642941in}{0.889946in}}{\pgfqpoint{2.674241in}{0.858646in}}%
\pgfpathcurveto{\pgfqpoint{2.705541in}{0.827346in}}{\pgfqpoint{2.747999in}{0.809759in}}{\pgfqpoint{2.792264in}{0.809759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703206in}{0.821396in}}%
\pgfpathcurveto{\pgfqpoint{3.744385in}{0.821396in}}{\pgfqpoint{3.783882in}{0.837757in}}{\pgfqpoint{3.813000in}{0.866874in}}%
\pgfpathcurveto{\pgfqpoint{3.842118in}{0.895992in}}{\pgfqpoint{3.858478in}{0.935490in}}{\pgfqpoint{3.858478in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.858478in}{1.017847in}}{\pgfqpoint{3.842118in}{1.057345in}}{\pgfqpoint{3.813000in}{1.086462in}}%
\pgfpathcurveto{\pgfqpoint{3.783882in}{1.115580in}}{\pgfqpoint{3.744385in}{1.131940in}}{\pgfqpoint{3.703206in}{1.131940in}}%
\pgfpathcurveto{\pgfqpoint{3.662027in}{1.131940in}}{\pgfqpoint{3.622530in}{1.115580in}}{\pgfqpoint{3.593412in}{1.086462in}}%
\pgfpathcurveto{\pgfqpoint{3.564295in}{1.057345in}}{\pgfqpoint{3.547934in}{1.017847in}}{\pgfqpoint{3.547934in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.547934in}{0.935490in}}{\pgfqpoint{3.564295in}{0.895992in}}{\pgfqpoint{3.593412in}{0.866874in}}%
\pgfpathcurveto{\pgfqpoint{3.622530in}{0.837757in}}{\pgfqpoint{3.662027in}{0.821396in}}{\pgfqpoint{3.703206in}{0.821396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951720in}{0.862203in}}%
\pgfpathcurveto{\pgfqpoint{0.982076in}{0.862203in}}{\pgfqpoint{1.011194in}{0.874264in}}{\pgfqpoint{1.032659in}{0.895729in}}%
\pgfpathcurveto{\pgfqpoint{1.054124in}{0.917194in}}{\pgfqpoint{1.066185in}{0.946312in}}{\pgfqpoint{1.066185in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{1.066185in}{1.007025in}}{\pgfqpoint{1.054124in}{1.036142in}}{\pgfqpoint{1.032659in}{1.057608in}}%
\pgfpathcurveto{\pgfqpoint{1.011194in}{1.079073in}}{\pgfqpoint{0.982076in}{1.091134in}}{\pgfqpoint{0.951720in}{1.091134in}}%
\pgfpathcurveto{\pgfqpoint{0.921363in}{1.091134in}}{\pgfqpoint{0.892246in}{1.079073in}}{\pgfqpoint{0.870780in}{1.057608in}}%
\pgfpathcurveto{\pgfqpoint{0.849315in}{1.036142in}}{\pgfqpoint{0.837254in}{1.007025in}}{\pgfqpoint{0.837254in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{0.837254in}{0.946312in}}{\pgfqpoint{0.849315in}{0.917194in}}{\pgfqpoint{0.870780in}{0.895729in}}%
\pgfpathcurveto{\pgfqpoint{0.892246in}{0.874264in}}{\pgfqpoint{0.921363in}{0.862203in}}{\pgfqpoint{0.951720in}{0.862203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321758in}{2.236359in}}%
\pgfpathcurveto{\pgfqpoint{5.351565in}{2.236359in}}{\pgfqpoint{5.380154in}{2.248201in}}{\pgfqpoint{5.401231in}{2.269277in}}%
\pgfpathcurveto{\pgfqpoint{5.422307in}{2.290354in}}{\pgfqpoint{5.434149in}{2.318944in}}{\pgfqpoint{5.434149in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.434149in}{2.378556in}}{\pgfqpoint{5.422307in}{2.407146in}}{\pgfqpoint{5.401231in}{2.428223in}}%
\pgfpathcurveto{\pgfqpoint{5.380154in}{2.449299in}}{\pgfqpoint{5.351565in}{2.461141in}}{\pgfqpoint{5.321758in}{2.461141in}}%
\pgfpathcurveto{\pgfqpoint{5.291952in}{2.461141in}}{\pgfqpoint{5.263362in}{2.449299in}}{\pgfqpoint{5.242286in}{2.428223in}}%
\pgfpathcurveto{\pgfqpoint{5.221209in}{2.407146in}}{\pgfqpoint{5.209367in}{2.378556in}}{\pgfqpoint{5.209367in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.209367in}{2.318944in}}{\pgfqpoint{5.221209in}{2.290354in}}{\pgfqpoint{5.242286in}{2.269277in}}%
\pgfpathcurveto{\pgfqpoint{5.263362in}{2.248201in}}{\pgfqpoint{5.291952in}{2.236359in}}{\pgfqpoint{5.321758in}{2.236359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359742in}{0.809618in}}%
\pgfpathcurveto{\pgfqpoint{3.404044in}{0.809618in}}{\pgfqpoint{3.446538in}{0.827220in}}{\pgfqpoint{3.477864in}{0.858546in}}%
\pgfpathcurveto{\pgfqpoint{3.509191in}{0.889873in}}{\pgfqpoint{3.526792in}{0.932366in}}{\pgfqpoint{3.526792in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.526792in}{1.020971in}}{\pgfqpoint{3.509191in}{1.063464in}}{\pgfqpoint{3.477864in}{1.094790in}}%
\pgfpathcurveto{\pgfqpoint{3.446538in}{1.126117in}}{\pgfqpoint{3.404044in}{1.143718in}}{\pgfqpoint{3.359742in}{1.143718in}}%
\pgfpathcurveto{\pgfqpoint{3.315440in}{1.143718in}}{\pgfqpoint{3.272946in}{1.126117in}}{\pgfqpoint{3.241620in}{1.094790in}}%
\pgfpathcurveto{\pgfqpoint{3.210294in}{1.063464in}}{\pgfqpoint{3.192692in}{1.020971in}}{\pgfqpoint{3.192692in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.192692in}{0.932366in}}{\pgfqpoint{3.210294in}{0.889873in}}{\pgfqpoint{3.241620in}{0.858546in}}%
\pgfpathcurveto{\pgfqpoint{3.272946in}{0.827220in}}{\pgfqpoint{3.315440in}{0.809618in}}{\pgfqpoint{3.359742in}{0.809618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652877in}{0.809351in}}%
\pgfpathcurveto{\pgfqpoint{3.697250in}{0.809351in}}{\pgfqpoint{3.739812in}{0.826981in}}{\pgfqpoint{3.771188in}{0.858357in}}%
\pgfpathcurveto{\pgfqpoint{3.802565in}{0.889734in}}{\pgfqpoint{3.820194in}{0.932295in}}{\pgfqpoint{3.820194in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.820194in}{1.021041in}}{\pgfqpoint{3.802565in}{1.063603in}}{\pgfqpoint{3.771188in}{1.094979in}}%
\pgfpathcurveto{\pgfqpoint{3.739812in}{1.126356in}}{\pgfqpoint{3.697250in}{1.143985in}}{\pgfqpoint{3.652877in}{1.143985in}}%
\pgfpathcurveto{\pgfqpoint{3.608504in}{1.143985in}}{\pgfqpoint{3.565943in}{1.126356in}}{\pgfqpoint{3.534566in}{1.094979in}}%
\pgfpathcurveto{\pgfqpoint{3.503190in}{1.063603in}}{\pgfqpoint{3.485560in}{1.021041in}}{\pgfqpoint{3.485560in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.485560in}{0.932295in}}{\pgfqpoint{3.503190in}{0.889734in}}{\pgfqpoint{3.534566in}{0.858357in}}%
\pgfpathcurveto{\pgfqpoint{3.565943in}{0.826981in}}{\pgfqpoint{3.608504in}{0.809351in}}{\pgfqpoint{3.652877in}{0.809351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142330in}{0.828641in}}%
\pgfpathcurveto{\pgfqpoint{3.181587in}{0.828641in}}{\pgfqpoint{3.219242in}{0.844238in}}{\pgfqpoint{3.247001in}{0.871997in}}%
\pgfpathcurveto{\pgfqpoint{3.274760in}{0.899756in}}{\pgfqpoint{3.290357in}{0.937411in}}{\pgfqpoint{3.290357in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.290357in}{1.015926in}}{\pgfqpoint{3.274760in}{1.053580in}}{\pgfqpoint{3.247001in}{1.081339in}}%
\pgfpathcurveto{\pgfqpoint{3.219242in}{1.109099in}}{\pgfqpoint{3.181587in}{1.124696in}}{\pgfqpoint{3.142330in}{1.124696in}}%
\pgfpathcurveto{\pgfqpoint{3.103072in}{1.124696in}}{\pgfqpoint{3.065418in}{1.109099in}}{\pgfqpoint{3.037659in}{1.081339in}}%
\pgfpathcurveto{\pgfqpoint{3.009899in}{1.053580in}}{\pgfqpoint{2.994302in}{1.015926in}}{\pgfqpoint{2.994302in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{2.994302in}{0.937411in}}{\pgfqpoint{3.009899in}{0.899756in}}{\pgfqpoint{3.037659in}{0.871997in}}%
\pgfpathcurveto{\pgfqpoint{3.065418in}{0.844238in}}{\pgfqpoint{3.103072in}{0.828641in}}{\pgfqpoint{3.142330in}{0.828641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509214in}{0.816179in}}%
\pgfpathcurveto{\pgfqpoint{3.551776in}{0.816179in}}{\pgfqpoint{3.592600in}{0.833090in}}{\pgfqpoint{3.622696in}{0.863186in}}%
\pgfpathcurveto{\pgfqpoint{3.652792in}{0.893282in}}{\pgfqpoint{3.669702in}{0.934106in}}{\pgfqpoint{3.669702in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.669702in}{1.019231in}}{\pgfqpoint{3.652792in}{1.060055in}}{\pgfqpoint{3.622696in}{1.090151in}}%
\pgfpathcurveto{\pgfqpoint{3.592600in}{1.120247in}}{\pgfqpoint{3.551776in}{1.137157in}}{\pgfqpoint{3.509214in}{1.137157in}}%
\pgfpathcurveto{\pgfqpoint{3.466651in}{1.137157in}}{\pgfqpoint{3.425827in}{1.120247in}}{\pgfqpoint{3.395731in}{1.090151in}}%
\pgfpathcurveto{\pgfqpoint{3.365635in}{1.060055in}}{\pgfqpoint{3.348725in}{1.019231in}}{\pgfqpoint{3.348725in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.348725in}{0.934106in}}{\pgfqpoint{3.365635in}{0.893282in}}{\pgfqpoint{3.395731in}{0.863186in}}%
\pgfpathcurveto{\pgfqpoint{3.425827in}{0.833090in}}{\pgfqpoint{3.466651in}{0.816179in}}{\pgfqpoint{3.509214in}{0.816179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885602in}{0.842139in}}%
\pgfpathcurveto{\pgfqpoint{3.921280in}{0.842139in}}{\pgfqpoint{3.955501in}{0.856314in}}{\pgfqpoint{3.980729in}{0.881542in}}%
\pgfpathcurveto{\pgfqpoint{4.005956in}{0.906770in}}{\pgfqpoint{4.020131in}{0.940991in}}{\pgfqpoint{4.020131in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.020131in}{1.012346in}}{\pgfqpoint{4.005956in}{1.046567in}}{\pgfqpoint{3.980729in}{1.071795in}}%
\pgfpathcurveto{\pgfqpoint{3.955501in}{1.097023in}}{\pgfqpoint{3.921280in}{1.111198in}}{\pgfqpoint{3.885602in}{1.111198in}}%
\pgfpathcurveto{\pgfqpoint{3.849924in}{1.111198in}}{\pgfqpoint{3.815703in}{1.097023in}}{\pgfqpoint{3.790475in}{1.071795in}}%
\pgfpathcurveto{\pgfqpoint{3.765248in}{1.046567in}}{\pgfqpoint{3.751073in}{1.012346in}}{\pgfqpoint{3.751073in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.751073in}{0.940991in}}{\pgfqpoint{3.765248in}{0.906770in}}{\pgfqpoint{3.790475in}{0.881542in}}%
\pgfpathcurveto{\pgfqpoint{3.815703in}{0.856314in}}{\pgfqpoint{3.849924in}{0.842139in}}{\pgfqpoint{3.885602in}{0.842139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606259in}{2.203432in}}%
\pgfpathcurveto{\pgfqpoint{5.644798in}{2.203432in}}{\pgfqpoint{5.681764in}{2.218744in}}{\pgfqpoint{5.709015in}{2.245995in}}%
\pgfpathcurveto{\pgfqpoint{5.736266in}{2.273246in}}{\pgfqpoint{5.751577in}{2.310211in}}{\pgfqpoint{5.751577in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.751577in}{2.387289in}}{\pgfqpoint{5.736266in}{2.424254in}}{\pgfqpoint{5.709015in}{2.451505in}}%
\pgfpathcurveto{\pgfqpoint{5.681764in}{2.478756in}}{\pgfqpoint{5.644798in}{2.494068in}}{\pgfqpoint{5.606259in}{2.494068in}}%
\pgfpathcurveto{\pgfqpoint{5.567721in}{2.494068in}}{\pgfqpoint{5.530755in}{2.478756in}}{\pgfqpoint{5.503504in}{2.451505in}}%
\pgfpathcurveto{\pgfqpoint{5.476253in}{2.424254in}}{\pgfqpoint{5.460941in}{2.387289in}}{\pgfqpoint{5.460941in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.460941in}{2.310211in}}{\pgfqpoint{5.476253in}{2.273246in}}{\pgfqpoint{5.503504in}{2.245995in}}%
\pgfpathcurveto{\pgfqpoint{5.530755in}{2.218744in}}{\pgfqpoint{5.567721in}{2.203432in}}{\pgfqpoint{5.606259in}{2.203432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198572in}{0.809356in}}%
\pgfpathcurveto{\pgfqpoint{4.242944in}{0.809356in}}{\pgfqpoint{4.285504in}{0.826985in}}{\pgfqpoint{4.316880in}{0.858361in}}%
\pgfpathcurveto{\pgfqpoint{4.348255in}{0.889736in}}{\pgfqpoint{4.365884in}{0.932297in}}{\pgfqpoint{4.365884in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.365884in}{1.021040in}}{\pgfqpoint{4.348255in}{1.063600in}}{\pgfqpoint{4.316880in}{1.094976in}}%
\pgfpathcurveto{\pgfqpoint{4.285504in}{1.126352in}}{\pgfqpoint{4.242944in}{1.143981in}}{\pgfqpoint{4.198572in}{1.143981in}}%
\pgfpathcurveto{\pgfqpoint{4.154200in}{1.143981in}}{\pgfqpoint{4.111640in}{1.126352in}}{\pgfqpoint{4.080264in}{1.094976in}}%
\pgfpathcurveto{\pgfqpoint{4.048889in}{1.063600in}}{\pgfqpoint{4.031260in}{1.021040in}}{\pgfqpoint{4.031260in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.031260in}{0.932297in}}{\pgfqpoint{4.048889in}{0.889736in}}{\pgfqpoint{4.080264in}{0.858361in}}%
\pgfpathcurveto{\pgfqpoint{4.111640in}{0.826985in}}{\pgfqpoint{4.154200in}{0.809356in}}{\pgfqpoint{4.198572in}{0.809356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917627in}{0.816900in}}%
\pgfpathcurveto{\pgfqpoint{3.959998in}{0.816900in}}{\pgfqpoint{4.000639in}{0.833734in}}{\pgfqpoint{4.030600in}{0.863695in}}%
\pgfpathcurveto{\pgfqpoint{4.060561in}{0.893656in}}{\pgfqpoint{4.077395in}{0.934297in}}{\pgfqpoint{4.077395in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.077395in}{1.019039in}}{\pgfqpoint{4.060561in}{1.059681in}}{\pgfqpoint{4.030600in}{1.089642in}}%
\pgfpathcurveto{\pgfqpoint{4.000639in}{1.119603in}}{\pgfqpoint{3.959998in}{1.136437in}}{\pgfqpoint{3.917627in}{1.136437in}}%
\pgfpathcurveto{\pgfqpoint{3.875256in}{1.136437in}}{\pgfqpoint{3.834614in}{1.119603in}}{\pgfqpoint{3.804654in}{1.089642in}}%
\pgfpathcurveto{\pgfqpoint{3.774693in}{1.059681in}}{\pgfqpoint{3.757858in}{1.019039in}}{\pgfqpoint{3.757858in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.757858in}{0.934297in}}{\pgfqpoint{3.774693in}{0.893656in}}{\pgfqpoint{3.804654in}{0.863695in}}%
\pgfpathcurveto{\pgfqpoint{3.834614in}{0.833734in}}{\pgfqpoint{3.875256in}{0.816900in}}{\pgfqpoint{3.917627in}{0.816900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937627in}{0.872388in}}%
\pgfpathcurveto{\pgfqpoint{3.965282in}{0.872388in}}{\pgfqpoint{3.991809in}{0.883376in}}{\pgfqpoint{4.011364in}{0.902931in}}%
\pgfpathcurveto{\pgfqpoint{4.030919in}{0.922487in}}{\pgfqpoint{4.041907in}{0.949013in}}{\pgfqpoint{4.041907in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.041907in}{1.004324in}}{\pgfqpoint{4.030919in}{1.030850in}}{\pgfqpoint{4.011364in}{1.050405in}}%
\pgfpathcurveto{\pgfqpoint{3.991809in}{1.069961in}}{\pgfqpoint{3.965282in}{1.080948in}}{\pgfqpoint{3.937627in}{1.080948in}}%
\pgfpathcurveto{\pgfqpoint{3.909972in}{1.080948in}}{\pgfqpoint{3.883445in}{1.069961in}}{\pgfqpoint{3.863890in}{1.050405in}}%
\pgfpathcurveto{\pgfqpoint{3.844335in}{1.030850in}}{\pgfqpoint{3.833347in}{1.004324in}}{\pgfqpoint{3.833347in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{3.833347in}{0.949013in}}{\pgfqpoint{3.844335in}{0.922487in}}{\pgfqpoint{3.863890in}{0.902931in}}%
\pgfpathcurveto{\pgfqpoint{3.883445in}{0.883376in}}{\pgfqpoint{3.909972in}{0.872388in}}{\pgfqpoint{3.937627in}{0.872388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522550in}{2.252882in}}%
\pgfpathcurveto{\pgfqpoint{5.547975in}{2.252882in}}{\pgfqpoint{5.572361in}{2.262983in}}{\pgfqpoint{5.590339in}{2.280961in}}%
\pgfpathcurveto{\pgfqpoint{5.608317in}{2.298939in}}{\pgfqpoint{5.618418in}{2.323326in}}{\pgfqpoint{5.618418in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.618418in}{2.374174in}}{\pgfqpoint{5.608317in}{2.398561in}}{\pgfqpoint{5.590339in}{2.416539in}}%
\pgfpathcurveto{\pgfqpoint{5.572361in}{2.434517in}}{\pgfqpoint{5.547975in}{2.444618in}}{\pgfqpoint{5.522550in}{2.444618in}}%
\pgfpathcurveto{\pgfqpoint{5.497126in}{2.444618in}}{\pgfqpoint{5.472740in}{2.434517in}}{\pgfqpoint{5.454762in}{2.416539in}}%
\pgfpathcurveto{\pgfqpoint{5.436784in}{2.398561in}}{\pgfqpoint{5.426683in}{2.374174in}}{\pgfqpoint{5.426683in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.426683in}{2.323326in}}{\pgfqpoint{5.436784in}{2.298939in}}{\pgfqpoint{5.454762in}{2.280961in}}%
\pgfpathcurveto{\pgfqpoint{5.472740in}{2.262983in}}{\pgfqpoint{5.497126in}{2.252882in}}{\pgfqpoint{5.522550in}{2.252882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776184in}{3.636493in}}%
\pgfpathcurveto{\pgfqpoint{6.798551in}{3.636493in}}{\pgfqpoint{6.820005in}{3.645380in}}{\pgfqpoint{6.835821in}{3.661195in}}%
\pgfpathcurveto{\pgfqpoint{6.851636in}{3.677011in}}{\pgfqpoint{6.860523in}{3.698465in}}{\pgfqpoint{6.860523in}{3.720832in}}%
\pgfpathcurveto{\pgfqpoint{6.860523in}{3.743199in}}{\pgfqpoint{6.851636in}{3.764652in}}{\pgfqpoint{6.835821in}{3.780468in}}%
\pgfpathcurveto{\pgfqpoint{6.820005in}{3.796284in}}{\pgfqpoint{6.798551in}{3.805170in}}{\pgfqpoint{6.776184in}{3.805170in}}%
\pgfpathcurveto{\pgfqpoint{6.753818in}{3.805170in}}{\pgfqpoint{6.732364in}{3.796284in}}{\pgfqpoint{6.716548in}{3.780468in}}%
\pgfpathcurveto{\pgfqpoint{6.700732in}{3.764652in}}{\pgfqpoint{6.691846in}{3.743199in}}{\pgfqpoint{6.691846in}{3.720832in}}%
\pgfpathcurveto{\pgfqpoint{6.691846in}{3.698465in}}{\pgfqpoint{6.700732in}{3.677011in}}{\pgfqpoint{6.716548in}{3.661195in}}%
\pgfpathcurveto{\pgfqpoint{6.732364in}{3.645380in}}{\pgfqpoint{6.753818in}{3.636493in}}{\pgfqpoint{6.776184in}{3.636493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448597in}{0.867243in}}%
\pgfpathcurveto{\pgfqpoint{4.477617in}{0.867243in}}{\pgfqpoint{4.505452in}{0.878773in}}{\pgfqpoint{4.525972in}{0.899293in}}%
\pgfpathcurveto{\pgfqpoint{4.546492in}{0.919813in}}{\pgfqpoint{4.558022in}{0.947648in}}{\pgfqpoint{4.558022in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.558022in}{1.005688in}}{\pgfqpoint{4.546492in}{1.033523in}}{\pgfqpoint{4.525972in}{1.054044in}}%
\pgfpathcurveto{\pgfqpoint{4.505452in}{1.074564in}}{\pgfqpoint{4.477617in}{1.086093in}}{\pgfqpoint{4.448597in}{1.086093in}}%
\pgfpathcurveto{\pgfqpoint{4.419577in}{1.086093in}}{\pgfqpoint{4.391742in}{1.074564in}}{\pgfqpoint{4.371221in}{1.054044in}}%
\pgfpathcurveto{\pgfqpoint{4.350701in}{1.033523in}}{\pgfqpoint{4.339172in}{1.005688in}}{\pgfqpoint{4.339172in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.339172in}{0.947648in}}{\pgfqpoint{4.350701in}{0.919813in}}{\pgfqpoint{4.371221in}{0.899293in}}%
\pgfpathcurveto{\pgfqpoint{4.391742in}{0.878773in}}{\pgfqpoint{4.419577in}{0.867243in}}{\pgfqpoint{4.448597in}{0.867243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933936in}{2.254291in}}%
\pgfpathcurveto{\pgfqpoint{5.958987in}{2.254291in}}{\pgfqpoint{5.983015in}{2.264244in}}{\pgfqpoint{6.000729in}{2.281957in}}%
\pgfpathcurveto{\pgfqpoint{6.018443in}{2.299671in}}{\pgfqpoint{6.028395in}{2.323699in}}{\pgfqpoint{6.028395in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{6.028395in}{2.373801in}}{\pgfqpoint{6.018443in}{2.397829in}}{\pgfqpoint{6.000729in}{2.415543in}}%
\pgfpathcurveto{\pgfqpoint{5.983015in}{2.433256in}}{\pgfqpoint{5.958987in}{2.443209in}}{\pgfqpoint{5.933936in}{2.443209in}}%
\pgfpathcurveto{\pgfqpoint{5.908886in}{2.443209in}}{\pgfqpoint{5.884858in}{2.433256in}}{\pgfqpoint{5.867144in}{2.415543in}}%
\pgfpathcurveto{\pgfqpoint{5.849430in}{2.397829in}}{\pgfqpoint{5.839478in}{2.373801in}}{\pgfqpoint{5.839478in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.839478in}{2.323699in}}{\pgfqpoint{5.849430in}{2.299671in}}{\pgfqpoint{5.867144in}{2.281957in}}%
\pgfpathcurveto{\pgfqpoint{5.884858in}{2.264244in}}{\pgfqpoint{5.908886in}{2.254291in}}{\pgfqpoint{5.933936in}{2.254291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337829in}{3.635459in}}%
\pgfpathcurveto{\pgfqpoint{7.360470in}{3.635459in}}{\pgfqpoint{7.382187in}{3.644454in}}{\pgfqpoint{7.398196in}{3.660464in}}%
\pgfpathcurveto{\pgfqpoint{7.414206in}{3.676474in}}{\pgfqpoint{7.423201in}{3.698191in}}{\pgfqpoint{7.423201in}{3.720832in}}%
\pgfpathcurveto{\pgfqpoint{7.423201in}{3.743473in}}{\pgfqpoint{7.414206in}{3.765190in}}{\pgfqpoint{7.398196in}{3.781199in}}%
\pgfpathcurveto{\pgfqpoint{7.382187in}{3.797209in}}{\pgfqpoint{7.360470in}{3.806204in}}{\pgfqpoint{7.337829in}{3.806204in}}%
\pgfpathcurveto{\pgfqpoint{7.315187in}{3.806204in}}{\pgfqpoint{7.293471in}{3.797209in}}{\pgfqpoint{7.277461in}{3.781199in}}%
\pgfpathcurveto{\pgfqpoint{7.261451in}{3.765190in}}{\pgfqpoint{7.252456in}{3.743473in}}{\pgfqpoint{7.252456in}{3.720832in}}%
\pgfpathcurveto{\pgfqpoint{7.252456in}{3.698191in}}{\pgfqpoint{7.261451in}{3.676474in}}{\pgfqpoint{7.277461in}{3.660464in}}%
\pgfpathcurveto{\pgfqpoint{7.293471in}{3.644454in}}{\pgfqpoint{7.315187in}{3.635459in}}{\pgfqpoint{7.337829in}{3.635459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427392in}{0.810168in}}%
\pgfpathcurveto{\pgfqpoint{4.471548in}{0.810168in}}{\pgfqpoint{4.513902in}{0.827712in}}{\pgfqpoint{4.545125in}{0.858935in}}%
\pgfpathcurveto{\pgfqpoint{4.576348in}{0.890158in}}{\pgfqpoint{4.593892in}{0.932512in}}{\pgfqpoint{4.593892in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.593892in}{1.020825in}}{\pgfqpoint{4.576348in}{1.063179in}}{\pgfqpoint{4.545125in}{1.094402in}}%
\pgfpathcurveto{\pgfqpoint{4.513902in}{1.125625in}}{\pgfqpoint{4.471548in}{1.143169in}}{\pgfqpoint{4.427392in}{1.143169in}}%
\pgfpathcurveto{\pgfqpoint{4.383235in}{1.143169in}}{\pgfqpoint{4.340881in}{1.125625in}}{\pgfqpoint{4.309658in}{1.094402in}}%
\pgfpathcurveto{\pgfqpoint{4.278435in}{1.063179in}}{\pgfqpoint{4.260891in}{1.020825in}}{\pgfqpoint{4.260891in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.260891in}{0.932512in}}{\pgfqpoint{4.278435in}{0.890158in}}{\pgfqpoint{4.309658in}{0.858935in}}%
\pgfpathcurveto{\pgfqpoint{4.340881in}{0.827712in}}{\pgfqpoint{4.383235in}{0.810168in}}{\pgfqpoint{4.427392in}{0.810168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435921in}{0.833929in}}%
\pgfpathcurveto{\pgfqpoint{4.473776in}{0.833929in}}{\pgfqpoint{4.510086in}{0.848969in}}{\pgfqpoint{4.536853in}{0.875737in}}%
\pgfpathcurveto{\pgfqpoint{4.563621in}{0.902504in}}{\pgfqpoint{4.578661in}{0.938813in}}{\pgfqpoint{4.578661in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.578661in}{1.014523in}}{\pgfqpoint{4.563621in}{1.050833in}}{\pgfqpoint{4.536853in}{1.077600in}}%
\pgfpathcurveto{\pgfqpoint{4.510086in}{1.104368in}}{\pgfqpoint{4.473776in}{1.119407in}}{\pgfqpoint{4.435921in}{1.119407in}}%
\pgfpathcurveto{\pgfqpoint{4.398067in}{1.119407in}}{\pgfqpoint{4.361757in}{1.104368in}}{\pgfqpoint{4.334990in}{1.077600in}}%
\pgfpathcurveto{\pgfqpoint{4.308222in}{1.050833in}}{\pgfqpoint{4.293182in}{1.014523in}}{\pgfqpoint{4.293182in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.293182in}{0.938813in}}{\pgfqpoint{4.308222in}{0.902504in}}{\pgfqpoint{4.334990in}{0.875737in}}%
\pgfpathcurveto{\pgfqpoint{4.361757in}{0.848969in}}{\pgfqpoint{4.398067in}{0.833929in}}{\pgfqpoint{4.435921in}{0.833929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971253in}{2.205123in}}%
\pgfpathcurveto{\pgfqpoint{6.009343in}{2.205123in}}{\pgfqpoint{6.045878in}{2.220256in}}{\pgfqpoint{6.072812in}{2.247190in}}%
\pgfpathcurveto{\pgfqpoint{6.099746in}{2.274124in}}{\pgfqpoint{6.114880in}{2.310660in}}{\pgfqpoint{6.114880in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{6.114880in}{2.386840in}}{\pgfqpoint{6.099746in}{2.423376in}}{\pgfqpoint{6.072812in}{2.450310in}}%
\pgfpathcurveto{\pgfqpoint{6.045878in}{2.477244in}}{\pgfqpoint{6.009343in}{2.492377in}}{\pgfqpoint{5.971253in}{2.492377in}}%
\pgfpathcurveto{\pgfqpoint{5.933162in}{2.492377in}}{\pgfqpoint{5.896627in}{2.477244in}}{\pgfqpoint{5.869693in}{2.450310in}}%
\pgfpathcurveto{\pgfqpoint{5.842759in}{2.423376in}}{\pgfqpoint{5.827626in}{2.386840in}}{\pgfqpoint{5.827626in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.827626in}{2.310660in}}{\pgfqpoint{5.842759in}{2.274124in}}{\pgfqpoint{5.869693in}{2.247190in}}%
\pgfpathcurveto{\pgfqpoint{5.896627in}{2.220256in}}{\pgfqpoint{5.933162in}{2.205123in}}{\pgfqpoint{5.971253in}{2.205123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307900in}{0.865449in}}%
\pgfpathcurveto{\pgfqpoint{4.337396in}{0.865449in}}{\pgfqpoint{4.365687in}{0.877168in}}{\pgfqpoint{4.386544in}{0.898025in}}%
\pgfpathcurveto{\pgfqpoint{4.407400in}{0.918881in}}{\pgfqpoint{4.419119in}{0.947173in}}{\pgfqpoint{4.419119in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.419119in}{1.006164in}}{\pgfqpoint{4.407400in}{1.034456in}}{\pgfqpoint{4.386544in}{1.055312in}}%
\pgfpathcurveto{\pgfqpoint{4.365687in}{1.076169in}}{\pgfqpoint{4.337396in}{1.087887in}}{\pgfqpoint{4.307900in}{1.087887in}}%
\pgfpathcurveto{\pgfqpoint{4.278404in}{1.087887in}}{\pgfqpoint{4.250113in}{1.076169in}}{\pgfqpoint{4.229256in}{1.055312in}}%
\pgfpathcurveto{\pgfqpoint{4.208400in}{1.034456in}}{\pgfqpoint{4.196681in}{1.006164in}}{\pgfqpoint{4.196681in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.196681in}{0.947173in}}{\pgfqpoint{4.208400in}{0.918881in}}{\pgfqpoint{4.229256in}{0.898025in}}%
\pgfpathcurveto{\pgfqpoint{4.250113in}{0.877168in}}{\pgfqpoint{4.278404in}{0.865449in}}{\pgfqpoint{4.307900in}{0.865449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634968in}{2.232778in}}%
\pgfpathcurveto{\pgfqpoint{5.665724in}{2.232778in}}{\pgfqpoint{5.695225in}{2.244998in}}{\pgfqpoint{5.716973in}{2.266746in}}%
\pgfpathcurveto{\pgfqpoint{5.738720in}{2.288493in}}{\pgfqpoint{5.750940in}{2.317994in}}{\pgfqpoint{5.750940in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.750940in}{2.379506in}}{\pgfqpoint{5.738720in}{2.409007in}}{\pgfqpoint{5.716973in}{2.430754in}}%
\pgfpathcurveto{\pgfqpoint{5.695225in}{2.452502in}}{\pgfqpoint{5.665724in}{2.464722in}}{\pgfqpoint{5.634968in}{2.464722in}}%
\pgfpathcurveto{\pgfqpoint{5.604212in}{2.464722in}}{\pgfqpoint{5.574712in}{2.452502in}}{\pgfqpoint{5.552964in}{2.430754in}}%
\pgfpathcurveto{\pgfqpoint{5.531216in}{2.409007in}}{\pgfqpoint{5.518997in}{2.379506in}}{\pgfqpoint{5.518997in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.518997in}{2.317994in}}{\pgfqpoint{5.531216in}{2.288493in}}{\pgfqpoint{5.552964in}{2.266746in}}%
\pgfpathcurveto{\pgfqpoint{5.574712in}{2.244998in}}{\pgfqpoint{5.604212in}{2.232778in}}{\pgfqpoint{5.634968in}{2.232778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457473in}{0.830237in}}%
\pgfpathcurveto{\pgfqpoint{4.496308in}{0.830237in}}{\pgfqpoint{4.533556in}{0.845665in}}{\pgfqpoint{4.561016in}{0.873125in}}%
\pgfpathcurveto{\pgfqpoint{4.588476in}{0.900585in}}{\pgfqpoint{4.603905in}{0.937834in}}{\pgfqpoint{4.603905in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.603905in}{1.015503in}}{\pgfqpoint{4.588476in}{1.052751in}}{\pgfqpoint{4.561016in}{1.080211in}}%
\pgfpathcurveto{\pgfqpoint{4.533556in}{1.107671in}}{\pgfqpoint{4.496308in}{1.123100in}}{\pgfqpoint{4.457473in}{1.123100in}}%
\pgfpathcurveto{\pgfqpoint{4.418639in}{1.123100in}}{\pgfqpoint{4.381390in}{1.107671in}}{\pgfqpoint{4.353930in}{1.080211in}}%
\pgfpathcurveto{\pgfqpoint{4.326471in}{1.052751in}}{\pgfqpoint{4.311042in}{1.015503in}}{\pgfqpoint{4.311042in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.311042in}{0.937834in}}{\pgfqpoint{4.326471in}{0.900585in}}{\pgfqpoint{4.353930in}{0.873125in}}%
\pgfpathcurveto{\pgfqpoint{4.381390in}{0.845665in}}{\pgfqpoint{4.418639in}{0.830237in}}{\pgfqpoint{4.457473in}{0.830237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482625in}{0.810331in}}%
\pgfpathcurveto{\pgfqpoint{4.526738in}{0.810331in}}{\pgfqpoint{4.569051in}{0.827858in}}{\pgfqpoint{4.600243in}{0.859050in}}%
\pgfpathcurveto{\pgfqpoint{4.631436in}{0.890243in}}{\pgfqpoint{4.648962in}{0.932555in}}{\pgfqpoint{4.648962in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.648962in}{1.020781in}}{\pgfqpoint{4.631436in}{1.063094in}}{\pgfqpoint{4.600243in}{1.094286in}}%
\pgfpathcurveto{\pgfqpoint{4.569051in}{1.125479in}}{\pgfqpoint{4.526738in}{1.143005in}}{\pgfqpoint{4.482625in}{1.143005in}}%
\pgfpathcurveto{\pgfqpoint{4.438512in}{1.143005in}}{\pgfqpoint{4.396200in}{1.125479in}}{\pgfqpoint{4.365007in}{1.094286in}}%
\pgfpathcurveto{\pgfqpoint{4.333815in}{1.063094in}}{\pgfqpoint{4.316288in}{1.020781in}}{\pgfqpoint{4.316288in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.316288in}{0.932555in}}{\pgfqpoint{4.333815in}{0.890243in}}{\pgfqpoint{4.365007in}{0.859050in}}%
\pgfpathcurveto{\pgfqpoint{4.396200in}{0.827858in}}{\pgfqpoint{4.438512in}{0.810331in}}{\pgfqpoint{4.482625in}{0.810331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500543in}{0.826791in}}%
\pgfpathcurveto{\pgfqpoint{4.540291in}{0.826791in}}{\pgfqpoint{4.578417in}{0.842583in}}{\pgfqpoint{4.606523in}{0.870689in}}%
\pgfpathcurveto{\pgfqpoint{4.634629in}{0.898795in}}{\pgfqpoint{4.650421in}{0.936920in}}{\pgfqpoint{4.650421in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.650421in}{1.016416in}}{\pgfqpoint{4.634629in}{1.054542in}}{\pgfqpoint{4.606523in}{1.082648in}}%
\pgfpathcurveto{\pgfqpoint{4.578417in}{1.110754in}}{\pgfqpoint{4.540291in}{1.126546in}}{\pgfqpoint{4.500543in}{1.126546in}}%
\pgfpathcurveto{\pgfqpoint{4.460795in}{1.126546in}}{\pgfqpoint{4.422670in}{1.110754in}}{\pgfqpoint{4.394564in}{1.082648in}}%
\pgfpathcurveto{\pgfqpoint{4.366458in}{1.054542in}}{\pgfqpoint{4.350666in}{1.016416in}}{\pgfqpoint{4.350666in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.350666in}{0.936920in}}{\pgfqpoint{4.366458in}{0.898795in}}{\pgfqpoint{4.394564in}{0.870689in}}%
\pgfpathcurveto{\pgfqpoint{4.422670in}{0.842583in}}{\pgfqpoint{4.460795in}{0.826791in}}{\pgfqpoint{4.500543in}{0.826791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500854in}{0.809863in}}%
\pgfpathcurveto{\pgfqpoint{4.545091in}{0.809863in}}{\pgfqpoint{4.587523in}{0.827439in}}{\pgfqpoint{4.618803in}{0.858719in}}%
\pgfpathcurveto{\pgfqpoint{4.650084in}{0.890000in}}{\pgfqpoint{4.667659in}{0.932431in}}{\pgfqpoint{4.667659in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.667659in}{1.020906in}}{\pgfqpoint{4.650084in}{1.063337in}}{\pgfqpoint{4.618803in}{1.094617in}}%
\pgfpathcurveto{\pgfqpoint{4.587523in}{1.125898in}}{\pgfqpoint{4.545091in}{1.143474in}}{\pgfqpoint{4.500854in}{1.143474in}}%
\pgfpathcurveto{\pgfqpoint{4.456617in}{1.143474in}}{\pgfqpoint{4.414186in}{1.125898in}}{\pgfqpoint{4.382905in}{1.094617in}}%
\pgfpathcurveto{\pgfqpoint{4.351625in}{1.063337in}}{\pgfqpoint{4.334049in}{1.020906in}}{\pgfqpoint{4.334049in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.334049in}{0.932431in}}{\pgfqpoint{4.351625in}{0.890000in}}{\pgfqpoint{4.382905in}{0.858719in}}%
\pgfpathcurveto{\pgfqpoint{4.414186in}{0.827439in}}{\pgfqpoint{4.456617in}{0.809863in}}{\pgfqpoint{4.500854in}{0.809863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611946in}{0.810738in}}%
\pgfpathcurveto{\pgfqpoint{4.655951in}{0.810738in}}{\pgfqpoint{4.698160in}{0.828221in}}{\pgfqpoint{4.729277in}{0.859338in}}%
\pgfpathcurveto{\pgfqpoint{4.760393in}{0.890454in}}{\pgfqpoint{4.777876in}{0.932663in}}{\pgfqpoint{4.777876in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.777876in}{1.020674in}}{\pgfqpoint{4.760393in}{1.062882in}}{\pgfqpoint{4.729277in}{1.093999in}}%
\pgfpathcurveto{\pgfqpoint{4.698160in}{1.125115in}}{\pgfqpoint{4.655951in}{1.142599in}}{\pgfqpoint{4.611946in}{1.142599in}}%
\pgfpathcurveto{\pgfqpoint{4.567941in}{1.142599in}}{\pgfqpoint{4.525732in}{1.125115in}}{\pgfqpoint{4.494615in}{1.093999in}}%
\pgfpathcurveto{\pgfqpoint{4.463499in}{1.062882in}}{\pgfqpoint{4.446016in}{1.020674in}}{\pgfqpoint{4.446016in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.446016in}{0.932663in}}{\pgfqpoint{4.463499in}{0.890454in}}{\pgfqpoint{4.494615in}{0.859338in}}%
\pgfpathcurveto{\pgfqpoint{4.525732in}{0.828221in}}{\pgfqpoint{4.567941in}{0.810738in}}{\pgfqpoint{4.611946in}{0.810738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025517in}{0.842219in}}%
\pgfpathcurveto{\pgfqpoint{5.061173in}{0.842219in}}{\pgfqpoint{5.095374in}{0.856386in}}{\pgfqpoint{5.120587in}{0.881599in}}%
\pgfpathcurveto{\pgfqpoint{5.145799in}{0.906811in}}{\pgfqpoint{5.159966in}{0.941012in}}{\pgfqpoint{5.159966in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.159966in}{1.012325in}}{\pgfqpoint{5.145799in}{1.046525in}}{\pgfqpoint{5.120587in}{1.071738in}}%
\pgfpathcurveto{\pgfqpoint{5.095374in}{1.096951in}}{\pgfqpoint{5.061173in}{1.111117in}}{\pgfqpoint{5.025517in}{1.111117in}}%
\pgfpathcurveto{\pgfqpoint{4.989861in}{1.111117in}}{\pgfqpoint{4.955660in}{1.096951in}}{\pgfqpoint{4.930447in}{1.071738in}}%
\pgfpathcurveto{\pgfqpoint{4.905234in}{1.046525in}}{\pgfqpoint{4.891068in}{1.012325in}}{\pgfqpoint{4.891068in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.891068in}{0.941012in}}{\pgfqpoint{4.905234in}{0.906811in}}{\pgfqpoint{4.930447in}{0.881599in}}%
\pgfpathcurveto{\pgfqpoint{4.955660in}{0.856386in}}{\pgfqpoint{4.989861in}{0.842219in}}{\pgfqpoint{5.025517in}{0.842219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209290in}{2.227700in}}%
\pgfpathcurveto{\pgfqpoint{6.241393in}{2.227700in}}{\pgfqpoint{6.272185in}{2.240454in}}{\pgfqpoint{6.294886in}{2.263154in}}%
\pgfpathcurveto{\pgfqpoint{6.317586in}{2.285855in}}{\pgfqpoint{6.330340in}{2.316647in}}{\pgfqpoint{6.330340in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{6.330340in}{2.380853in}}{\pgfqpoint{6.317586in}{2.411645in}}{\pgfqpoint{6.294886in}{2.434346in}}%
\pgfpathcurveto{\pgfqpoint{6.272185in}{2.457046in}}{\pgfqpoint{6.241393in}{2.469800in}}{\pgfqpoint{6.209290in}{2.469800in}}%
\pgfpathcurveto{\pgfqpoint{6.177187in}{2.469800in}}{\pgfqpoint{6.146395in}{2.457046in}}{\pgfqpoint{6.123695in}{2.434346in}}%
\pgfpathcurveto{\pgfqpoint{6.100994in}{2.411645in}}{\pgfqpoint{6.088240in}{2.380853in}}{\pgfqpoint{6.088240in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{6.088240in}{2.316647in}}{\pgfqpoint{6.100994in}{2.285855in}}{\pgfqpoint{6.123695in}{2.263154in}}%
\pgfpathcurveto{\pgfqpoint{6.146395in}{2.240454in}}{\pgfqpoint{6.177187in}{2.227700in}}{\pgfqpoint{6.209290in}{2.227700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731879in}{0.858611in}}%
\pgfpathcurveto{\pgfqpoint{4.763188in}{0.858611in}}{\pgfqpoint{4.793219in}{0.871051in}}{\pgfqpoint{4.815358in}{0.893189in}}%
\pgfpathcurveto{\pgfqpoint{4.837497in}{0.915328in}}{\pgfqpoint{4.849936in}{0.945359in}}{\pgfqpoint{4.849936in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.849936in}{1.007977in}}{\pgfqpoint{4.837497in}{1.038008in}}{\pgfqpoint{4.815358in}{1.060147in}}%
\pgfpathcurveto{\pgfqpoint{4.793219in}{1.082286in}}{\pgfqpoint{4.763188in}{1.094725in}}{\pgfqpoint{4.731879in}{1.094725in}}%
\pgfpathcurveto{\pgfqpoint{4.700570in}{1.094725in}}{\pgfqpoint{4.670539in}{1.082286in}}{\pgfqpoint{4.648400in}{1.060147in}}%
\pgfpathcurveto{\pgfqpoint{4.626262in}{1.038008in}}{\pgfqpoint{4.613822in}{1.007977in}}{\pgfqpoint{4.613822in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.613822in}{0.945359in}}{\pgfqpoint{4.626262in}{0.915328in}}{\pgfqpoint{4.648400in}{0.893189in}}%
\pgfpathcurveto{\pgfqpoint{4.670539in}{0.871051in}}{\pgfqpoint{4.700570in}{0.858611in}}{\pgfqpoint{4.731879in}{0.858611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885501in}{2.251153in}}%
\pgfpathcurveto{\pgfqpoint{5.911384in}{2.251153in}}{\pgfqpoint{5.936211in}{2.261436in}}{\pgfqpoint{5.954513in}{2.279738in}}%
\pgfpathcurveto{\pgfqpoint{5.972815in}{2.298040in}}{\pgfqpoint{5.983098in}{2.322867in}}{\pgfqpoint{5.983098in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.983098in}{2.374633in}}{\pgfqpoint{5.972815in}{2.399460in}}{\pgfqpoint{5.954513in}{2.417762in}}%
\pgfpathcurveto{\pgfqpoint{5.936211in}{2.436064in}}{\pgfqpoint{5.911384in}{2.446347in}}{\pgfqpoint{5.885501in}{2.446347in}}%
\pgfpathcurveto{\pgfqpoint{5.859618in}{2.446347in}}{\pgfqpoint{5.834791in}{2.436064in}}{\pgfqpoint{5.816489in}{2.417762in}}%
\pgfpathcurveto{\pgfqpoint{5.798187in}{2.399460in}}{\pgfqpoint{5.787904in}{2.374633in}}{\pgfqpoint{5.787904in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{5.787904in}{2.322867in}}{\pgfqpoint{5.798187in}{2.298040in}}{\pgfqpoint{5.816489in}{2.279738in}}%
\pgfpathcurveto{\pgfqpoint{5.834791in}{2.261436in}}{\pgfqpoint{5.859618in}{2.251153in}}{\pgfqpoint{5.885501in}{2.251153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233323in}{3.638092in}}%
\pgfpathcurveto{\pgfqpoint{7.255266in}{3.638092in}}{\pgfqpoint{7.276313in}{3.646810in}}{\pgfqpoint{7.291829in}{3.662326in}}%
\pgfpathcurveto{\pgfqpoint{7.307345in}{3.677842in}}{\pgfqpoint{7.316063in}{3.698889in}}{\pgfqpoint{7.316063in}{3.720832in}}%
\pgfpathcurveto{\pgfqpoint{7.316063in}{3.742775in}}{\pgfqpoint{7.307345in}{3.763822in}}{\pgfqpoint{7.291829in}{3.779338in}}%
\pgfpathcurveto{\pgfqpoint{7.276313in}{3.794854in}}{\pgfqpoint{7.255266in}{3.803572in}}{\pgfqpoint{7.233323in}{3.803572in}}%
\pgfpathcurveto{\pgfqpoint{7.211380in}{3.803572in}}{\pgfqpoint{7.190333in}{3.794854in}}{\pgfqpoint{7.174817in}{3.779338in}}%
\pgfpathcurveto{\pgfqpoint{7.159301in}{3.763822in}}{\pgfqpoint{7.150583in}{3.742775in}}{\pgfqpoint{7.150583in}{3.720832in}}%
\pgfpathcurveto{\pgfqpoint{7.150583in}{3.698889in}}{\pgfqpoint{7.159301in}{3.677842in}}{\pgfqpoint{7.174817in}{3.662326in}}%
\pgfpathcurveto{\pgfqpoint{7.190333in}{3.646810in}}{\pgfqpoint{7.211380in}{3.638092in}}{\pgfqpoint{7.233323in}{3.638092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869065in}{5.024746in}}%
\pgfpathcurveto{\pgfqpoint{7.887143in}{5.024746in}}{\pgfqpoint{7.904484in}{5.031928in}}{\pgfqpoint{7.917267in}{5.044711in}}%
\pgfpathcurveto{\pgfqpoint{7.930050in}{5.057495in}}{\pgfqpoint{7.937233in}{5.074835in}}{\pgfqpoint{7.937233in}{5.092913in}}%
\pgfpathcurveto{\pgfqpoint{7.937233in}{5.110992in}}{\pgfqpoint{7.930050in}{5.128332in}}{\pgfqpoint{7.917267in}{5.141115in}}%
\pgfpathcurveto{\pgfqpoint{7.904484in}{5.153898in}}{\pgfqpoint{7.887143in}{5.161081in}}{\pgfqpoint{7.869065in}{5.161081in}}%
\pgfpathcurveto{\pgfqpoint{7.850987in}{5.161081in}}{\pgfqpoint{7.833647in}{5.153898in}}{\pgfqpoint{7.820863in}{5.141115in}}%
\pgfpathcurveto{\pgfqpoint{7.808080in}{5.128332in}}{\pgfqpoint{7.800897in}{5.110992in}}{\pgfqpoint{7.800897in}{5.092913in}}%
\pgfpathcurveto{\pgfqpoint{7.800897in}{5.074835in}}{\pgfqpoint{7.808080in}{5.057495in}}{\pgfqpoint{7.820863in}{5.044711in}}%
\pgfpathcurveto{\pgfqpoint{7.833647in}{5.031928in}}{\pgfqpoint{7.850987in}{5.024746in}}{\pgfqpoint{7.869065in}{5.024746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188338in}{0.849472in}}%
\pgfpathcurveto{\pgfqpoint{5.222071in}{0.849472in}}{\pgfqpoint{5.254426in}{0.862874in}}{\pgfqpoint{5.278279in}{0.886727in}}%
\pgfpathcurveto{\pgfqpoint{5.302132in}{0.910580in}}{\pgfqpoint{5.315534in}{0.942936in}}{\pgfqpoint{5.315534in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.315534in}{1.010401in}}{\pgfqpoint{5.302132in}{1.042757in}}{\pgfqpoint{5.278279in}{1.066610in}}%
\pgfpathcurveto{\pgfqpoint{5.254426in}{1.090462in}}{\pgfqpoint{5.222071in}{1.103865in}}{\pgfqpoint{5.188338in}{1.103865in}}%
\pgfpathcurveto{\pgfqpoint{5.154605in}{1.103865in}}{\pgfqpoint{5.122249in}{1.090462in}}{\pgfqpoint{5.098397in}{1.066610in}}%
\pgfpathcurveto{\pgfqpoint{5.074544in}{1.042757in}}{\pgfqpoint{5.061142in}{1.010401in}}{\pgfqpoint{5.061142in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.061142in}{0.942936in}}{\pgfqpoint{5.074544in}{0.910580in}}{\pgfqpoint{5.098397in}{0.886727in}}%
\pgfpathcurveto{\pgfqpoint{5.122249in}{0.862874in}}{\pgfqpoint{5.154605in}{0.849472in}}{\pgfqpoint{5.188338in}{0.849472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577089in}{2.243001in}}%
\pgfpathcurveto{\pgfqpoint{6.605134in}{2.243001in}}{\pgfqpoint{6.632034in}{2.254144in}}{\pgfqpoint{6.651865in}{2.273975in}}%
\pgfpathcurveto{\pgfqpoint{6.671696in}{2.293805in}}{\pgfqpoint{6.682838in}{2.320705in}}{\pgfqpoint{6.682838in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{6.682838in}{2.376795in}}{\pgfqpoint{6.671696in}{2.403695in}}{\pgfqpoint{6.651865in}{2.423526in}}%
\pgfpathcurveto{\pgfqpoint{6.632034in}{2.443356in}}{\pgfqpoint{6.605134in}{2.454499in}}{\pgfqpoint{6.577089in}{2.454499in}}%
\pgfpathcurveto{\pgfqpoint{6.549044in}{2.454499in}}{\pgfqpoint{6.522145in}{2.443356in}}{\pgfqpoint{6.502314in}{2.423526in}}%
\pgfpathcurveto{\pgfqpoint{6.482483in}{2.403695in}}{\pgfqpoint{6.471341in}{2.376795in}}{\pgfqpoint{6.471341in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{6.471341in}{2.320705in}}{\pgfqpoint{6.482483in}{2.293805in}}{\pgfqpoint{6.502314in}{2.273975in}}%
\pgfpathcurveto{\pgfqpoint{6.522145in}{2.254144in}}{\pgfqpoint{6.549044in}{2.243001in}}{\pgfqpoint{6.577089in}{2.243001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057053in}{0.832322in}}%
\pgfpathcurveto{\pgfqpoint{5.095334in}{0.832322in}}{\pgfqpoint{5.132052in}{0.847531in}}{\pgfqpoint{5.159121in}{0.874600in}}%
\pgfpathcurveto{\pgfqpoint{5.186190in}{0.901669in}}{\pgfqpoint{5.201399in}{0.938387in}}{\pgfqpoint{5.201399in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.201399in}{1.014950in}}{\pgfqpoint{5.186190in}{1.051668in}}{\pgfqpoint{5.159121in}{1.078737in}}%
\pgfpathcurveto{\pgfqpoint{5.132052in}{1.105806in}}{\pgfqpoint{5.095334in}{1.121015in}}{\pgfqpoint{5.057053in}{1.121015in}}%
\pgfpathcurveto{\pgfqpoint{5.018772in}{1.121015in}}{\pgfqpoint{4.982053in}{1.105806in}}{\pgfqpoint{4.954984in}{1.078737in}}%
\pgfpathcurveto{\pgfqpoint{4.927915in}{1.051668in}}{\pgfqpoint{4.912706in}{1.014950in}}{\pgfqpoint{4.912706in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.912706in}{0.938387in}}{\pgfqpoint{4.927915in}{0.901669in}}{\pgfqpoint{4.954984in}{0.874600in}}%
\pgfpathcurveto{\pgfqpoint{4.982053in}{0.847531in}}{\pgfqpoint{5.018772in}{0.832322in}}{\pgfqpoint{5.057053in}{0.832322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891289in}{0.810228in}}%
\pgfpathcurveto{\pgfqpoint{4.935429in}{0.810228in}}{\pgfqpoint{4.977768in}{0.827765in}}{\pgfqpoint{5.008980in}{0.858977in}}%
\pgfpathcurveto{\pgfqpoint{5.040192in}{0.890189in}}{\pgfqpoint{5.057729in}{0.932528in}}{\pgfqpoint{5.057729in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.057729in}{1.020809in}}{\pgfqpoint{5.040192in}{1.063148in}}{\pgfqpoint{5.008980in}{1.094360in}}%
\pgfpathcurveto{\pgfqpoint{4.977768in}{1.125572in}}{\pgfqpoint{4.935429in}{1.143109in}}{\pgfqpoint{4.891289in}{1.143109in}}%
\pgfpathcurveto{\pgfqpoint{4.847148in}{1.143109in}}{\pgfqpoint{4.804809in}{1.125572in}}{\pgfqpoint{4.773597in}{1.094360in}}%
\pgfpathcurveto{\pgfqpoint{4.742385in}{1.063148in}}{\pgfqpoint{4.724848in}{1.020809in}}{\pgfqpoint{4.724848in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.724848in}{0.932528in}}{\pgfqpoint{4.742385in}{0.890189in}}{\pgfqpoint{4.773597in}{0.858977in}}%
\pgfpathcurveto{\pgfqpoint{4.804809in}{0.827765in}}{\pgfqpoint{4.847148in}{0.810228in}}{\pgfqpoint{4.891289in}{0.810228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948179in}{0.813232in}}%
\pgfpathcurveto{\pgfqpoint{4.991523in}{0.813232in}}{\pgfqpoint{5.033097in}{0.830452in}}{\pgfqpoint{5.063746in}{0.861101in}}%
\pgfpathcurveto{\pgfqpoint{5.094395in}{0.891750in}}{\pgfqpoint{5.111616in}{0.933324in}}{\pgfqpoint{5.111616in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{5.111616in}{1.020012in}}{\pgfqpoint{5.094395in}{1.061587in}}{\pgfqpoint{5.063746in}{1.092235in}}%
\pgfpathcurveto{\pgfqpoint{5.033097in}{1.122884in}}{\pgfqpoint{4.991523in}{1.140105in}}{\pgfqpoint{4.948179in}{1.140105in}}%
\pgfpathcurveto{\pgfqpoint{4.904835in}{1.140105in}}{\pgfqpoint{4.863261in}{1.122884in}}{\pgfqpoint{4.832612in}{1.092235in}}%
\pgfpathcurveto{\pgfqpoint{4.801963in}{1.061587in}}{\pgfqpoint{4.784742in}{1.020012in}}{\pgfqpoint{4.784742in}{0.976668in}}%
\pgfpathcurveto{\pgfqpoint{4.784742in}{0.933324in}}{\pgfqpoint{4.801963in}{0.891750in}}{\pgfqpoint{4.832612in}{0.861101in}}%
\pgfpathcurveto{\pgfqpoint{4.863261in}{0.830452in}}{\pgfqpoint{4.904835in}{0.813232in}}{\pgfqpoint{4.948179in}{0.813232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.110240in}}%
\pgfpathcurveto{\pgfqpoint{0.029236in}{-0.110240in}}{\pgfqpoint{0.057278in}{-0.098624in}}{\pgfqpoint{0.077951in}{-0.077951in}}%
\pgfpathcurveto{\pgfqpoint{0.098624in}{-0.057278in}}{\pgfqpoint{0.110240in}{-0.029236in}}{\pgfqpoint{0.110240in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.110240in}{0.029236in}}{\pgfqpoint{0.098624in}{0.057278in}}{\pgfqpoint{0.077951in}{0.077951in}}%
\pgfpathcurveto{\pgfqpoint{0.057278in}{0.098624in}}{\pgfqpoint{0.029236in}{0.110240in}}{\pgfqpoint{0.000000in}{0.110240in}}%
\pgfpathcurveto{\pgfqpoint{-0.029236in}{0.110240in}}{\pgfqpoint{-0.057278in}{0.098624in}}{\pgfqpoint{-0.077951in}{0.077951in}}%
\pgfpathcurveto{\pgfqpoint{-0.098624in}{0.057278in}}{\pgfqpoint{-0.110240in}{0.029236in}}{\pgfqpoint{-0.110240in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.110240in}{-0.029236in}}{\pgfqpoint{-0.098624in}{-0.057278in}}{\pgfqpoint{-0.077951in}{-0.077951in}}%
\pgfpathcurveto{\pgfqpoint{-0.057278in}{-0.098624in}}{\pgfqpoint{-0.029236in}{-0.110240in}}{\pgfqpoint{0.000000in}{-0.110240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.152778in}}%
\pgfpathcurveto{\pgfqpoint{0.040517in}{-0.152778in}}{\pgfqpoint{0.079380in}{-0.136680in}}{\pgfqpoint{0.108030in}{-0.108030in}}%
\pgfpathcurveto{\pgfqpoint{0.136680in}{-0.079380in}}{\pgfqpoint{0.152778in}{-0.040517in}}{\pgfqpoint{0.152778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.152778in}{0.040517in}}{\pgfqpoint{0.136680in}{0.079380in}}{\pgfqpoint{0.108030in}{0.108030in}}%
\pgfpathcurveto{\pgfqpoint{0.079380in}{0.136680in}}{\pgfqpoint{0.040517in}{0.152778in}}{\pgfqpoint{0.000000in}{0.152778in}}%
\pgfpathcurveto{\pgfqpoint{-0.040517in}{0.152778in}}{\pgfqpoint{-0.079380in}{0.136680in}}{\pgfqpoint{-0.108030in}{0.108030in}}%
\pgfpathcurveto{\pgfqpoint{-0.136680in}{0.079380in}}{\pgfqpoint{-0.152778in}{0.040517in}}{\pgfqpoint{-0.152778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.152778in}{-0.040517in}}{\pgfqpoint{-0.136680in}{-0.079380in}}{\pgfqpoint{-0.108030in}{-0.108030in}}%
\pgfpathcurveto{\pgfqpoint{-0.079380in}{-0.136680in}}{\pgfqpoint{-0.040517in}{-0.152778in}}{\pgfqpoint{0.000000in}{-0.152778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathcurveto{\pgfqpoint{0.045112in}{-0.170103in}}{\pgfqpoint{0.088382in}{-0.152180in}}{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.152180in}{-0.088382in}}{\pgfqpoint{0.170103in}{-0.045112in}}{\pgfqpoint{0.170103in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170103in}{0.045112in}}{\pgfqpoint{0.152180in}{0.088382in}}{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.088382in}{0.152180in}}{\pgfqpoint{0.045112in}{0.170103in}}{\pgfqpoint{0.000000in}{0.170103in}}%
\pgfpathcurveto{\pgfqpoint{-0.045112in}{0.170103in}}{\pgfqpoint{-0.088382in}{0.152180in}}{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.152180in}{0.088382in}}{\pgfqpoint{-0.170103in}{0.045112in}}{\pgfqpoint{-0.170103in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.170103in}{-0.045112in}}{\pgfqpoint{-0.152180in}{-0.088382in}}{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.088382in}{-0.152180in}}{\pgfqpoint{-0.045112in}{-0.170103in}}{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660779in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792264in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703206in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951720in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{5.321758in}{2.348750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359742in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652877in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142330in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509214in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885602in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{5.606259in}{2.348750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198572in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917627in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937627in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{5.522550in}{2.348750in}}%
\pgfpathlineto{\pgfqpoint{6.776184in}{3.720832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448597in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{5.933936in}{2.348750in}}%
\pgfpathlineto{\pgfqpoint{7.337829in}{3.720832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427392in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435921in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{5.971253in}{2.348750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307900in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{5.634968in}{2.348750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457473in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482625in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500543in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500854in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611946in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025517in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{6.209290in}{2.348750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731879in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{5.885501in}{2.348750in}}%
\pgfpathlineto{\pgfqpoint{7.233323in}{3.720832in}}%
\pgfpathlineto{\pgfqpoint{7.869065in}{5.092913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188338in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{6.577089in}{2.348750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057053in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891289in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948179in}{0.976668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188338in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{5.188338in}{5.319375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577089in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{6.577089in}{5.319375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753443in}{0.769873in}}{\pgfqpoint{7.556250in}{4.549503in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337829in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{7.337829in}{5.319375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{0.753443in}{5.319375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.309693in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{5.319375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{0.769873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753443in}{5.319375in}}%
\pgfpathlineto{\pgfqpoint{8.309693in}{5.319375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610339in}{0.861197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.450304in}{0.914542in}}{\pgfqpoint{5.305001in}{0.962976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384058in}{0.883919in}}%
\pgfpathlineto{\pgfqpoint{5.305001in}{0.962976in}}%
\pgfpathlineto{\pgfqpoint{5.415681in}{0.978788in}}%
\pgfpathlineto{\pgfqpoint{5.384058in}{0.883919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718637in}{0.314358in}}%
\pgfpathlineto{\pgfqpoint{6.892547in}{0.314358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.967547in}{0.314358in}}{\pgfqpoint{6.967547in}{0.389358in}}%
\pgfpathlineto{\pgfqpoint{6.967547in}{0.869534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.967547in}{0.944534in}}{\pgfqpoint{6.892547in}{0.944534in}}%
\pgfpathlineto{\pgfqpoint{5.718637in}{0.944534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.643637in}{0.944534in}}{\pgfqpoint{5.643637in}{0.869534in}}%
\pgfpathlineto{\pgfqpoint{5.643637in}{0.389358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.643637in}{0.314358in}}{\pgfqpoint{5.718637in}{0.314358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.954823in,y=0.700589in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont rung 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718637in,y=0.443313in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont sync. point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949376in}{2.233279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.789342in}{2.286624in}}{\pgfqpoint{6.644039in}{2.335058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723096in}{2.256001in}}%
\pgfpathlineto{\pgfqpoint{6.644039in}{2.335058in}}%
\pgfpathlineto{\pgfqpoint{6.754719in}{2.350869in}}%
\pgfpathlineto{\pgfqpoint{6.723096in}{2.256001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057675in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{8.231584in}{1.686440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.306584in}{1.686440in}}{\pgfqpoint{8.306584in}{1.761440in}}%
\pgfpathlineto{\pgfqpoint{8.306584in}{2.241615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.306584in}{2.316615in}}{\pgfqpoint{8.231584in}{2.316615in}}%
\pgfpathlineto{\pgfqpoint{7.057675in}{2.316615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.982675in}{2.316615in}}{\pgfqpoint{6.982675in}{2.241615in}}%
\pgfpathlineto{\pgfqpoint{6.982675in}{1.761440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.982675in}{1.686440in}}{\pgfqpoint{7.057675in}{1.686440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.293861in,y=2.072670in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont rung 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.057675in,y=1.815395in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont sync. point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698535in}{3.605361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.538500in}{3.658705in}}{\pgfqpoint{7.393197in}{3.707140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472254in}{3.628083in}}%
\pgfpathlineto{\pgfqpoint{7.393197in}{3.707140in}}%
\pgfpathlineto{\pgfqpoint{7.503877in}{3.722951in}}%
\pgfpathlineto{\pgfqpoint{7.472254in}{3.628083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.806833in}{3.058522in}}%
\pgfpathlineto{\pgfqpoint{8.980743in}{3.058522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.055743in}{3.058522in}}{\pgfqpoint{9.055743in}{3.133522in}}%
\pgfpathlineto{\pgfqpoint{9.055743in}{3.613697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.055743in}{3.688697in}}{\pgfqpoint{8.980743in}{3.688697in}}%
\pgfpathlineto{\pgfqpoint{7.806833in}{3.688697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.731833in}{3.688697in}}{\pgfqpoint{7.731833in}{3.613697in}}%
\pgfpathlineto{\pgfqpoint{7.731833in}{3.133522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.731833in}{3.058522in}}{\pgfqpoint{7.806833in}{3.058522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.043019in,y=3.444752in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont rung 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.806833in,y=3.187477in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont sync. point}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531568in,y=5.402709in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Synchronous BOHB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.560255in}{0.894873in}}%
\pgfpathlineto{\pgfqpoint{9.924587in}{0.894873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.974587in}{0.894873in}}{\pgfqpoint{9.974587in}{0.944873in}}%
\pgfpathlineto{\pgfqpoint{9.974587in}{4.454539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.974587in}{4.504539in}}{\pgfqpoint{9.924587in}{4.504539in}}%
\pgfpathlineto{\pgfqpoint{8.560255in}{4.504539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.510255in}{4.504539in}}{\pgfqpoint{8.510255in}{4.454539in}}%
\pgfpathlineto{\pgfqpoint{8.510255in}{0.944873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.510255in}{0.894873in}}{\pgfqpoint{8.560255in}{0.894873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.860255in}{4.295164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=4.229539in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{3.900031in}}%
\pgfpathcurveto{\pgfqpoint{8.871306in}{3.900031in}}{\pgfqpoint{8.881905in}{3.904421in}}{\pgfqpoint{8.889718in}{3.912235in}}%
\pgfpathcurveto{\pgfqpoint{8.897532in}{3.920049in}}{\pgfqpoint{8.901922in}{3.930648in}}{\pgfqpoint{8.901922in}{3.941698in}}%
\pgfpathcurveto{\pgfqpoint{8.901922in}{3.952748in}}{\pgfqpoint{8.897532in}{3.963347in}}{\pgfqpoint{8.889718in}{3.971161in}}%
\pgfpathcurveto{\pgfqpoint{8.881905in}{3.978974in}}{\pgfqpoint{8.871306in}{3.983364in}}{\pgfqpoint{8.860255in}{3.983364in}}%
\pgfpathcurveto{\pgfqpoint{8.849205in}{3.983364in}}{\pgfqpoint{8.838606in}{3.978974in}}{\pgfqpoint{8.830793in}{3.971161in}}%
\pgfpathcurveto{\pgfqpoint{8.822979in}{3.963347in}}{\pgfqpoint{8.818589in}{3.952748in}}{\pgfqpoint{8.818589in}{3.941698in}}%
\pgfpathcurveto{\pgfqpoint{8.818589in}{3.930648in}}{\pgfqpoint{8.822979in}{3.920049in}}{\pgfqpoint{8.830793in}{3.912235in}}%
\pgfpathcurveto{\pgfqpoint{8.838606in}{3.904421in}}{\pgfqpoint{8.849205in}{3.900031in}}{\pgfqpoint{8.860255in}{3.900031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=3.876073in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{3.546564in}}%
\pgfpathcurveto{\pgfqpoint{8.871306in}{3.546564in}}{\pgfqpoint{8.881905in}{3.550955in}}{\pgfqpoint{8.889718in}{3.558768in}}%
\pgfpathcurveto{\pgfqpoint{8.897532in}{3.566582in}}{\pgfqpoint{8.901922in}{3.577181in}}{\pgfqpoint{8.901922in}{3.588231in}}%
\pgfpathcurveto{\pgfqpoint{8.901922in}{3.599281in}}{\pgfqpoint{8.897532in}{3.609880in}}{\pgfqpoint{8.889718in}{3.617694in}}%
\pgfpathcurveto{\pgfqpoint{8.881905in}{3.625508in}}{\pgfqpoint{8.871306in}{3.629898in}}{\pgfqpoint{8.860255in}{3.629898in}}%
\pgfpathcurveto{\pgfqpoint{8.849205in}{3.629898in}}{\pgfqpoint{8.838606in}{3.625508in}}{\pgfqpoint{8.830793in}{3.617694in}}%
\pgfpathcurveto{\pgfqpoint{8.822979in}{3.609880in}}{\pgfqpoint{8.818589in}{3.599281in}}{\pgfqpoint{8.818589in}{3.588231in}}%
\pgfpathcurveto{\pgfqpoint{8.818589in}{3.577181in}}{\pgfqpoint{8.822979in}{3.566582in}}{\pgfqpoint{8.830793in}{3.558768in}}%
\pgfpathcurveto{\pgfqpoint{8.838606in}{3.550955in}}{\pgfqpoint{8.849205in}{3.546564in}}{\pgfqpoint{8.860255in}{3.546564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=3.522606in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{3.193098in}}%
\pgfpathcurveto{\pgfqpoint{8.871306in}{3.193098in}}{\pgfqpoint{8.881905in}{3.197488in}}{\pgfqpoint{8.889718in}{3.205302in}}%
\pgfpathcurveto{\pgfqpoint{8.897532in}{3.213115in}}{\pgfqpoint{8.901922in}{3.223714in}}{\pgfqpoint{8.901922in}{3.234764in}}%
\pgfpathcurveto{\pgfqpoint{8.901922in}{3.245815in}}{\pgfqpoint{8.897532in}{3.256414in}}{\pgfqpoint{8.889718in}{3.264227in}}%
\pgfpathcurveto{\pgfqpoint{8.881905in}{3.272041in}}{\pgfqpoint{8.871306in}{3.276431in}}{\pgfqpoint{8.860255in}{3.276431in}}%
\pgfpathcurveto{\pgfqpoint{8.849205in}{3.276431in}}{\pgfqpoint{8.838606in}{3.272041in}}{\pgfqpoint{8.830793in}{3.264227in}}%
\pgfpathcurveto{\pgfqpoint{8.822979in}{3.256414in}}{\pgfqpoint{8.818589in}{3.245815in}}{\pgfqpoint{8.818589in}{3.234764in}}%
\pgfpathcurveto{\pgfqpoint{8.818589in}{3.223714in}}{\pgfqpoint{8.822979in}{3.213115in}}{\pgfqpoint{8.830793in}{3.205302in}}%
\pgfpathcurveto{\pgfqpoint{8.838606in}{3.197488in}}{\pgfqpoint{8.849205in}{3.193098in}}{\pgfqpoint{8.860255in}{3.193098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=3.169139in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{2.839631in}}%
\pgfpathcurveto{\pgfqpoint{8.871306in}{2.839631in}}{\pgfqpoint{8.881905in}{2.844021in}}{\pgfqpoint{8.889718in}{2.851835in}}%
\pgfpathcurveto{\pgfqpoint{8.897532in}{2.859649in}}{\pgfqpoint{8.901922in}{2.870248in}}{\pgfqpoint{8.901922in}{2.881298in}}%
\pgfpathcurveto{\pgfqpoint{8.901922in}{2.892348in}}{\pgfqpoint{8.897532in}{2.902947in}}{\pgfqpoint{8.889718in}{2.910761in}}%
\pgfpathcurveto{\pgfqpoint{8.881905in}{2.918574in}}{\pgfqpoint{8.871306in}{2.922964in}}{\pgfqpoint{8.860255in}{2.922964in}}%
\pgfpathcurveto{\pgfqpoint{8.849205in}{2.922964in}}{\pgfqpoint{8.838606in}{2.918574in}}{\pgfqpoint{8.830793in}{2.910761in}}%
\pgfpathcurveto{\pgfqpoint{8.822979in}{2.902947in}}{\pgfqpoint{8.818589in}{2.892348in}}{\pgfqpoint{8.818589in}{2.881298in}}%
\pgfpathcurveto{\pgfqpoint{8.818589in}{2.870248in}}{\pgfqpoint{8.822979in}{2.859649in}}{\pgfqpoint{8.830793in}{2.851835in}}%
\pgfpathcurveto{\pgfqpoint{8.838606in}{2.844021in}}{\pgfqpoint{8.849205in}{2.839631in}}{\pgfqpoint{8.860255in}{2.839631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=2.815673in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.860255in}{2.527831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=2.462206in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.860255in}{2.174364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=2.108739in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{1.710658in}}%
\pgfpathcurveto{\pgfqpoint{8.889491in}{1.710658in}}{\pgfqpoint{8.917534in}{1.722274in}}{\pgfqpoint{8.938207in}{1.742947in}}%
\pgfpathcurveto{\pgfqpoint{8.958880in}{1.763619in}}{\pgfqpoint{8.970495in}{1.791662in}}{\pgfqpoint{8.970495in}{1.820898in}}%
\pgfpathcurveto{\pgfqpoint{8.970495in}{1.850134in}}{\pgfqpoint{8.958880in}{1.878176in}}{\pgfqpoint{8.938207in}{1.898849in}}%
\pgfpathcurveto{\pgfqpoint{8.917534in}{1.919522in}}{\pgfqpoint{8.889491in}{1.931137in}}{\pgfqpoint{8.860255in}{1.931137in}}%
\pgfpathcurveto{\pgfqpoint{8.831020in}{1.931137in}}{\pgfqpoint{8.802977in}{1.919522in}}{\pgfqpoint{8.782304in}{1.898849in}}%
\pgfpathcurveto{\pgfqpoint{8.761631in}{1.878176in}}{\pgfqpoint{8.750016in}{1.850134in}}{\pgfqpoint{8.750016in}{1.820898in}}%
\pgfpathcurveto{\pgfqpoint{8.750016in}{1.791662in}}{\pgfqpoint{8.761631in}{1.763619in}}{\pgfqpoint{8.782304in}{1.742947in}}%
\pgfpathcurveto{\pgfqpoint{8.802977in}{1.722274in}}{\pgfqpoint{8.831020in}{1.710658in}}{\pgfqpoint{8.860255in}{1.710658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=1.755273in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{1.314653in}}%
\pgfpathcurveto{\pgfqpoint{8.900773in}{1.314653in}}{\pgfqpoint{8.939636in}{1.330751in}}{\pgfqpoint{8.968286in}{1.359401in}}%
\pgfpathcurveto{\pgfqpoint{8.996936in}{1.388051in}}{\pgfqpoint{9.013033in}{1.426914in}}{\pgfqpoint{9.013033in}{1.467431in}}%
\pgfpathcurveto{\pgfqpoint{9.013033in}{1.507948in}}{\pgfqpoint{8.996936in}{1.546811in}}{\pgfqpoint{8.968286in}{1.575461in}}%
\pgfpathcurveto{\pgfqpoint{8.939636in}{1.604111in}}{\pgfqpoint{8.900773in}{1.620209in}}{\pgfqpoint{8.860255in}{1.620209in}}%
\pgfpathcurveto{\pgfqpoint{8.819738in}{1.620209in}}{\pgfqpoint{8.780875in}{1.604111in}}{\pgfqpoint{8.752225in}{1.575461in}}%
\pgfpathcurveto{\pgfqpoint{8.723575in}{1.546811in}}{\pgfqpoint{8.707478in}{1.507948in}}{\pgfqpoint{8.707478in}{1.467431in}}%
\pgfpathcurveto{\pgfqpoint{8.707478in}{1.426914in}}{\pgfqpoint{8.723575in}{1.388051in}}{\pgfqpoint{8.752225in}{1.359401in}}%
\pgfpathcurveto{\pgfqpoint{8.780875in}{1.330751in}}{\pgfqpoint{8.819738in}{1.314653in}}{\pgfqpoint{8.860255in}{1.314653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=1.401806in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860255in}{0.943861in}}%
\pgfpathcurveto{\pgfqpoint{8.905367in}{0.943861in}}{\pgfqpoint{8.948638in}{0.961784in}}{\pgfqpoint{8.980537in}{0.993683in}}%
\pgfpathcurveto{\pgfqpoint{9.012436in}{1.025582in}}{\pgfqpoint{9.030359in}{1.068852in}}{\pgfqpoint{9.030359in}{1.113964in}}%
\pgfpathcurveto{\pgfqpoint{9.030359in}{1.159076in}}{\pgfqpoint{9.012436in}{1.202347in}}{\pgfqpoint{8.980537in}{1.234246in}}%
\pgfpathcurveto{\pgfqpoint{8.948638in}{1.266145in}}{\pgfqpoint{8.905367in}{1.284068in}}{\pgfqpoint{8.860255in}{1.284068in}}%
\pgfpathcurveto{\pgfqpoint{8.815143in}{1.284068in}}{\pgfqpoint{8.771873in}{1.266145in}}{\pgfqpoint{8.739974in}{1.234246in}}%
\pgfpathcurveto{\pgfqpoint{8.708075in}{1.202347in}}{\pgfqpoint{8.690152in}{1.159076in}}{\pgfqpoint{8.690152in}{1.113964in}}%
\pgfpathcurveto{\pgfqpoint{8.690152in}{1.068852in}}{\pgfqpoint{8.708075in}{1.025582in}}{\pgfqpoint{8.739974in}{0.993683in}}%
\pgfpathcurveto{\pgfqpoint{8.771873in}{0.961784in}}{\pgfqpoint{8.815143in}{0.943861in}}{\pgfqpoint{8.860255in}{0.943861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310255in,y=1.048339in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

